Thermodynamic Formalism for Generalized Markov Shifts on Infinitely Many States

Given a 0-1 infinite matrix $A$ and its countable Markov shift $\Sigma_A$, one of the authors and M. Laca have introduced a kind of {\it generalized countable Markov shift} $X_A=\Sigma_A \cup Y_A$, where $Y_A$ is a special set of finite admissible words. For some of the most studied countable Markov shifts $\Sigma_A$, $X_A$ is a compactification of $\Sigma_A$, and always it is at least locally compact. We developed the thermodynamic formalism on the space $X_A$, exploring the connections with standard results on $\Sigma_A$. New phenomena appear, such as new conformal measures and a {\it length-type phase transition}: the eigenmeasure lives on $\Sigma_A$ at high temperature and lives on $Y_A$ at low temperature. Using a pressure-point definition proposed by M. Denker and M. Yuri for iterated function systems, we proved that the Gurevich pressure is a natural definition for the pressure function in the generalized setting. For the gauge action, the Gurevich entropy is a critical temperature for the existence of new conformal measures (KMS states) living on $Y_A$. We exhibit examples with infinitely (even uncountable) many new extremal conformal measures, undetectable in the usual formalism. We prove that conformal measures always exist at low temperatures when the potential is coercive enough. We characterized a basis of the topology of $X_A$ to study the weak$^*$ convergence of measures on $X_A$, and we show some cases where the conformal measure living on $Y_A$ converges to a conformal one living on $\Sigma_A$. We prove the equivalence among several notions of conformality for locally compact Hausdorff second countable spaces, including quasi-invariant measures for generalized Renault-Deaconu groupoids.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,738); %set diagram left start at 0, and has height of 738

%Straight Lines [id:da7718154569127509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (667.94,575.21) -- (652.65,511.46) ;
\draw [shift={(651.48,506.6)}, rotate = 436.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da26407415052363525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (659.71,540.91) -- (643.25,472.29) ;

%Straight Lines [id:da8543996419941418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (629.03,574.18) -- (637.23,510.25) ;
\draw [shift={(637.87,505.29)}, rotate = 457.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da014601186212476858] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (633.45,539.74) -- (642.28,470.85) ;

%Straight Lines [id:da0908505280803571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (609.39,580.5) -- (586.27,523.65) ;
\draw [shift={(584.39,519.02)}, rotate = 427.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da4857187007512451] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (596.89,549.76) -- (571.88,488.28) ;

%Straight Lines [id:da6002236678480226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (572.95,587.68) -- (569.93,525.53) ;
\draw [shift={(569.69,520.53)}, rotate = 447.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9748786227496797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (571.32,554.11) -- (568.06,486.96) ;

%Straight Lines [id:da2915408631432912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (571.42,680.98) -- (540.04,624.68) ;
\draw [shift={(537.61,620.32)}, rotate = 420.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da4886430857270365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (554.51,650.65) -- (520.7,589.98) ;

%Straight Lines [id:da20109791673993938] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (522.84,691.78) -- (520.71,627.36) ;
\draw [shift={(520.55,622.36)}, rotate = 448.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9277173321303496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (521.69,657.07) -- (519.4,587.65) ;

%Straight Lines [id:da9498395429610376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (464.45,695.5) -- (463.25,631.06) ;
\draw [shift={(463.16,626.06)}, rotate = 448.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8782223524135282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (463.8,660.78) -- (462.52,591.34) ;

%Straight Lines [id:da19440218309241253] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (416.5,682.17) -- (444.94,624.32) ;
\draw [shift={(447.14,619.84)}, rotate = 476.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3467649189685993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (431.82,651) -- (462.46,588.67) ;

%Straight Lines [id:da8658408539050857] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (521,591) -- (532.59,448.65) ;
\draw [shift={(533,443.67)}, rotate = 454.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5166413385711035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (527,517.33) -- (539,370) ;

%Straight Lines [id:da697321732090175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (462,592) -- (447.83,448.98) ;
\draw [shift={(447.33,444)}, rotate = 444.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9869737400891978] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (454.67,518) -- (440,370) ;

%Straight Lines [id:da792639962333257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (421.57,590.05) -- (416.22,528.9) ;
\draw [shift={(415.78,523.92)}, rotate = 445] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3922142082449338] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (418.68,556.99) -- (412.89,490.86) ;

%Straight Lines [id:da5615327680986446] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (384.63,586.17) -- (400.05,525.89) ;
\draw [shift={(401.29,521.04)}, rotate = 464.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7619979236588721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (392.96,553.61) -- (409.62,488.48) ;

%Straight Lines [id:da4451003686577464] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (356.14,576.61) -- (346.14,511.81) ;
\draw [shift={(345.38,506.87)}, rotate = 441.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da19180942485279662] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (350.76,541.74) -- (340,472) ;

%Straight Lines [id:da504715443679943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (317.45,572.37) -- (330.88,509.34) ;
\draw [shift={(331.92,504.44)}, rotate = 462.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da18400330994336755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (324.68,538.41) -- (339.15,470.48) ;

%Straight Lines [id:da16454973399334372] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (762.42,640.98) -- (731.04,584.68) ;
\draw [shift={(728.61,580.32)}, rotate = 420.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da37198373095580983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (745.51,610.65) -- (711.7,549.98) ;

%Straight Lines [id:da310294461836804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (713.84,651.78) -- (711.71,587.36) ;
\draw [shift={(711.55,582.36)}, rotate = 448.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da004210293601572657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (712.69,617.07) -- (710.4,547.65) ;

%Straight Lines [id:da2680525125232769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (274.45,653.5) -- (273.25,589.06) ;
\draw [shift={(273.16,584.06)}, rotate = 448.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8767516280381358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (273.8,618.78) -- (272.52,549.34) ;

%Straight Lines [id:da2352926661357997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (226.5,640.17) -- (254.94,582.32) ;
\draw [shift={(257.14,577.84)}, rotate = 476.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da19838623716694448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (241.82,609) -- (272.46,546.67) ;

%Straight Lines [id:da9916377345642537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (711.85,551.28) -- (652.57,402.22) ;
\draw [shift={(650.72,397.57)}, rotate = 428.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9132750516529802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (681.28,474.43) -- (620.15,320.72) ;

%Straight Lines [id:da39534285709806305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (569.79,489.02) -- (551.13,413.19) ;
\draw [shift={(549.93,408.34)}, rotate = 436.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da41961900928636653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (559.86,448.68) -- (540,368) ;

%Straight Lines [id:da3410794235000656] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (412,490) -- (428.9,414.88) ;
\draw [shift={(430,410)}, rotate = 462.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8039570069063529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (421,450) -- (439,370) ;

%Straight Lines [id:da5767317716189746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (272,552) -- (328.89,402.01) ;
\draw [shift={(330.67,397.33)}, rotate = 470.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8199572271803517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (301.33,474.67) -- (360,320) ;

%Straight Lines [id:da7805187991239197] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (640.65,470.91) -- (627.15,375.31) ;
\draw [shift={(626.45,370.36)}, rotate = 441.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da2679954746740738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (633.55,420.64) -- (619.35,320.09) ;

%Straight Lines [id:da9139126818505943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (340,471) -- (352.68,375.29) ;
\draw [shift={(353.33,370.33)}, rotate = 457.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da24622748847110998] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (346.67,420.67) -- (360,320) ;

%Straight Lines [id:da00020353845492770972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (823.42,494.98) -- (792.04,438.68) ;
\draw [shift={(789.61,434.32)}, rotate = 420.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8854051200725124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (806.51,464.65) -- (772.7,403.98) ;

%Straight Lines [id:da5290711488042574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (774.84,505.78) -- (772.71,441.36) ;
\draw [shift={(772.55,436.36)}, rotate = 448.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3533755812800199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (773.69,471.07) -- (771.4,401.65) ;

%Straight Lines [id:da5147141282028127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (943.64,391.62) -- (885.8,363.17) ;
\draw [shift={(881.31,360.97)}, rotate = 386.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da4352866638214645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (912.48,376.29) -- (850.15,345.64) ;

%Straight Lines [id:da1225012928759932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (900.68,439.61) -- (871.05,382.38) ;
\draw [shift={(868.75,377.94)}, rotate = 422.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da13334487652391913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (884.71,408.78) -- (852.78,347.1) ;

%Straight Lines [id:da41572740420678267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (621.76,323.65) -- (594.35,269.9) ;
\draw [shift={(592.08,265.45)}, rotate = 422.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7109429202502728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (606.92,294.55) -- (577.24,236.35) ;

%Straight Lines [id:da09375180001795558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (538.51,370.62) -- (561.35,284.62) ;
\draw [shift={(562.63,279.79)}, rotate = 464.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9409019980218534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (550.57,325.2) -- (574.7,234.38) ;

%Straight Lines [id:da4129711446371902] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (439.21,370.99) -- (418.25,284.52) ;
\draw [shift={(417.07,279.66)}, rotate = 436.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3472393386597188] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (428.14,325.33) -- (406,234) ;

%Straight Lines [id:da8729127927565754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (359,322) -- (387.94,269.05) ;
\draw [shift={(390.33,264.67)}, rotate = 478.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5234510641456187] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (374.67,293.33) -- (406,236) ;

%Straight Lines [id:da04295272493106861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (941.34,218.07) -- (877.63,196.89) ;
\draw [shift={(872.89,195.31)}, rotate = 378.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da21349661887751203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (907.11,206.69) -- (838.66,183.93) ;

%Straight Lines [id:da5576098015948623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (899.77,272.27) -- (857.86,219.82) ;
\draw [shift={(854.74,215.91)}, rotate = 411.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8862710885186176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (877.26,244.09) -- (832.23,187.73) ;

%Straight Lines [id:da3978270582356822] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (915.62,106.57) -- (850.32,90.97) ;
\draw [shift={(845.46,89.81)}, rotate = 373.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da03588911702849873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (880.54,98.19) -- (810.38,81.43) ;

%Straight Lines [id:da9607655052834148] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (905.66,27.44) -- (846.81,61.18) ;
\draw [shift={(842.47,63.67)}, rotate = 330.16999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da37213858965076896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (874.07,45.55) -- (810.87,81.78) ;

%Straight Lines [id:da48992770223503235] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (772.23,405.03) -- (765.14,341.29) ;
\draw [shift={(764.59,336.32)}, rotate = 443.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da591237258146921] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (768.41,370.68) -- (760.77,301.97) ;

%Straight Lines [id:da7185828253329849] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (855,345) -- (796.84,317.16) ;
\draw [shift={(792.33,315)}, rotate = 385.58000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3251883969631266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (823.67,330) -- (761,300) ;

%Straight Lines [id:da036905535004298384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (762,300) -- (685.82,220.89) ;
\draw [shift={(682.35,217.29)}, rotate = 406.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7063392112123159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (722.17,258.64) -- (642.52,175.93) ;

%Straight Lines [id:da6737793258206501] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (836.29,184.29) -- (772.89,164.51) ;
\draw [shift={(768.12,163.03)}, rotate = 377.33000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6494293474776269] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (802.2,173.66) -- (734.03,152.39) ;

%Straight Lines [id:da2854032814293719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (814.5,79) -- (765.72,124.06) ;
\draw [shift={(762.05,127.46)}, rotate = 317.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9310167568523808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (788.27,103.23) -- (735.82,151.68) ;

%Straight Lines [id:da6650152521863433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (738,153) -- (679.36,164.1) ;
\draw [shift={(674.45,165.03)}, rotate = 349.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7656751178280152] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (706.23,159.01) -- (642.68,171.04) ;

%Straight Lines [id:da3679511196013956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (210.45,507.5) -- (209.25,443.06) ;
\draw [shift={(209.16,438.06)}, rotate = 448.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3691009699932548] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (209.8,472.78) -- (208.52,403.34) ;

%Straight Lines [id:da7787183222922092] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (162.5,494.17) -- (190.94,436.32) ;
\draw [shift={(193.14,431.84)}, rotate = 476.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da36818001532447386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (177.82,463) -- (208.46,400.67) ;

%Straight Lines [id:da8251304723632418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (93.36,443.61) -- (114.55,382.74) ;
\draw [shift={(116.19,378.02)}, rotate = 469.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7462171026152358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (104.78,410.82) -- (127.6,345.22) ;

%Straight Lines [id:da581832795245929] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (40.49,406.83) -- (93.69,370.44) ;
\draw [shift={(97.81,367.62)}, rotate = 505.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9353945480138346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (69.15,387.22) -- (126.48,348.01) ;

%Straight Lines [id:da06701559271606028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (207.5,409) -- (214.92,345.3) ;
\draw [shift={(215.5,340.33)}, rotate = 456.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da19917325639886196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (211.5,374.67) -- (219.5,306) ;

%Straight Lines [id:da04531871858336167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (125.46,346.84) -- (183.64,319.1) ;
\draw [shift={(188.15,316.95)}, rotate = 514.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da040034339354099835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (156.81,331.89) -- (219.5,302) ;

%Straight Lines [id:da6530762845601967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (219.5,302) -- (297.41,218.98) ;
\draw [shift={(300.83,215.33)}, rotate = 493.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da4932807483457349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (260.17,258.67) -- (341.5,172) ;

%Straight Lines [id:da4667403648219859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (93.96,270.86) -- (127.51,212.71) ;
\draw [shift={(130.01,208.38)}, rotate = 479.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da11576099924727479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (111.99,239.62) -- (148.04,177.14) ;

%Straight Lines [id:da1557079719348149] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (45.35,210.12) -- (109.44,190.12) ;
\draw [shift={(114.22,188.63)}, rotate = 522.6600000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da2888825768954728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (79.78,199.37) -- (148.65,177.88) ;

%Straight Lines [id:da16002832594573912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (69.27,105.13) -- (134.7,90.08) ;
\draw [shift={(139.58,88.96)}, rotate = 527.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da38675913457391875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (104.42,97.04) -- (174.73,80.87) ;

%Straight Lines [id:da811126986989821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (81.74,24.94) -- (139.14,59.76) ;
\draw [shift={(143.42,62.35)}, rotate = 211.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da20958359416805306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (112.58,43.65) -- (174.26,81.06) ;

%Straight Lines [id:da9892613941262087] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (142.27,179.13) -- (207.7,164.08) ;
\draw [shift={(212.58,162.96)}, rotate = 527.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da1965062811921443] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (177.42,171.04) -- (247.73,154.87) ;

%Straight Lines [id:da8684947094990361] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (171.5,79) -- (216.66,124.77) ;
\draw [shift={(220.17,128.33)}, rotate = 225.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9515437154893183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (195.83,103.67) -- (244.5,153) ;

%Straight Lines [id:da42844247384670475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (244.34,155.67) -- (303.39,165.85) ;
\draw [shift={(308.32,166.7)}, rotate = 189.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da26369996177777955] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (276.33,161.18) -- (340.31,172.22) ;

%Straight Lines [id:da5157843117574503] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (643.64,174.09) -- (589.72,160.74) ;
\draw [shift={(584.87,159.54)}, rotate = 373.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da014237540465873666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (614.25,166.81) -- (555.48,152.27) ;

%Straight Lines [id:da27748001915013076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (573.95,236.19) -- (559.67,184.9) ;
\draw [shift={(558.33,180.08)}, rotate = 434.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9197855483600481] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (566.14,208.13) -- (550.52,152.03) ;

%Straight Lines [id:da9968276074230185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (408.12,231.67) -- (419.34,184.12) ;
\draw [shift={(420.49,179.25)}, rotate = 463.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9665295464171277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (414.3,205.46) -- (426.67,153.04) ;

%Straight Lines [id:da08999801209712532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (340.5,173) -- (392.96,158.18) ;
\draw [shift={(397.77,156.82)}, rotate = 524.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da387316266663543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (369.14,164.91) -- (426.41,148.73) ;

%Straight Lines [id:da000006065165543134299] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (552.22,149.93) -- (515.16,116.46) ;
\draw [shift={(511.45,113.1)}, rotate = 402.09000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da748591489313535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (531.84,131.52) -- (491.07,94.69) ;

%Straight Lines [id:da3519598645730617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (426.79,148.62) -- (464.19,115.52) ;
\draw [shift={(467.93,112.21)}, rotate = 498.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8708424435604669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (447.36,130.42) -- (488.5,94) ;

%Straight Lines [id:da16951385086370085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (490.67,82.67) -- (490.27,62.67) ;
\draw [shift={(490.17,57.67)}, rotate = 448.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da36976550533541164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (490.42,70.17) -- (489.92,45.17) ;

%Shape: Circle [id:dp04917157739085254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490.33,50.53) .. controls (485.18,50.52) and (481.01,46.33) .. (481.03,41.17) .. controls (481.04,36.02) and (485.23,31.85) .. (490.38,31.86) .. controls (495.54,31.88) and (499.71,36.07) .. (499.69,41.22) .. controls (499.68,46.38) and (495.49,50.54) .. (490.33,50.53) -- cycle ;
%Shape: Circle [id:dp2952427104131581] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (490.62,101.33) .. controls (485.46,101.32) and (481.3,97.13) .. (481.31,91.98) .. controls (481.32,86.82) and (485.51,82.65) .. (490.67,82.67) .. controls (495.82,82.68) and (499.99,86.87) .. (499.98,92.02) .. controls (499.96,97.18) and (495.77,101.35) .. (490.62,101.33) -- cycle ;
%Shape: Circle [id:dp8318376815705786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.97,153.72) .. controls (418.21,150.2) and (418.01,144.29) .. (421.53,140.53) .. controls (425.05,136.76) and (430.96,136.57) .. (434.72,140.09) .. controls (438.49,143.61) and (438.69,149.51) .. (435.16,153.28) .. controls (431.64,157.04) and (425.74,157.24) .. (421.97,153.72) -- cycle ;
%Shape: Circle [id:dp06952241330068132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.45,179.23) .. controls (330.69,175.7) and (330.49,169.8) .. (334.01,166.03) .. controls (337.53,162.27) and (343.44,162.07) .. (347.2,165.59) .. controls (350.97,169.11) and (351.16,175.02) .. (347.64,178.79) .. controls (344.12,182.55) and (338.22,182.75) .. (334.45,179.23) -- cycle ;
%Shape: Circle [id:dp8513408904163751] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.27,241.21) .. controls (396.5,237.69) and (396.31,231.79) .. (399.83,228.02) .. controls (403.35,224.26) and (409.26,224.06) .. (413.02,227.58) .. controls (416.78,231.1) and (416.98,237.01) .. (413.46,240.77) .. controls (409.94,244.54) and (404.03,244.74) .. (400.27,241.21) -- cycle ;
%Shape: Circle [id:dp6849351464838338] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (557.61,155.43) .. controls (553.88,158.98) and (547.97,158.84) .. (544.42,155.11) .. controls (540.86,151.38) and (541.01,145.47) .. (544.74,141.91) .. controls (548.47,138.36) and (554.38,138.5) .. (557.93,142.23) .. controls (561.49,145.97) and (561.35,151.87) .. (557.61,155.43) -- cycle ;
%Shape: Circle [id:dp7218484159334866] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (580.84,242.81) .. controls (577.11,246.36) and (571.2,246.22) .. (567.64,242.49) .. controls (564.09,238.75) and (564.23,232.85) .. (567.96,229.29) .. controls (571.7,225.74) and (577.6,225.88) .. (581.16,229.61) .. controls (584.72,233.34) and (584.57,239.25) .. (580.84,242.81) -- cycle ;
%Shape: Circle [id:dp2642129916374887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (647.62,179.09) .. controls (643.88,182.64) and (637.98,182.5) .. (634.42,178.77) .. controls (630.87,175.04) and (631.01,169.13) .. (634.74,165.57) .. controls (638.47,162.02) and (644.38,162.16) .. (647.94,165.89) .. controls (651.49,169.63) and (651.35,175.53) .. (647.62,179.09) -- cycle ;
%Shape: Circle [id:dp014386320314449419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.42,329.95) .. controls (355.27,329.94) and (351.1,325.75) .. (351.11,320.59) .. controls (351.12,315.44) and (355.31,311.27) .. (360.47,311.28) .. controls (365.62,311.3) and (369.79,315.49) .. (369.78,320.64) .. controls (369.76,325.8) and (365.57,329.96) .. (360.42,329.95) -- cycle ;
%Shape: Circle [id:dp9452430731465025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.29,560.54) .. controls (267.13,560.53) and (262.97,556.34) .. (262.98,551.18) .. controls (262.99,546.03) and (267.18,541.86) .. (272.34,541.87) .. controls (277.49,541.89) and (281.66,546.08) .. (281.65,551.23) .. controls (281.63,556.38) and (277.44,560.55) .. (272.29,560.54) -- cycle ;
%Shape: Circle [id:dp3135527844360546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.29,480.7) .. controls (335.13,480.68) and (330.97,476.49) .. (330.98,471.34) .. controls (330.99,466.18) and (335.18,462.02) .. (340.34,462.03) .. controls (345.49,462.04) and (349.66,466.23) .. (349.65,471.39) .. controls (349.63,476.54) and (345.44,480.71) .. (340.29,480.7) -- cycle ;
%Shape: Circle [id:dp34753735981151346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.09,379.89) .. controls (434.94,379.88) and (430.77,375.69) .. (430.78,370.53) .. controls (430.79,365.38) and (434.98,361.21) .. (440.14,361.22) .. controls (445.29,361.24) and (449.46,365.43) .. (449.45,370.58) .. controls (449.43,375.74) and (445.24,379.9) .. (440.09,379.89) -- cycle ;
%Shape: Circle [id:dp05218255876321343] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.96,501.48) .. controls (405.8,501.47) and (401.64,497.28) .. (401.65,492.12) .. controls (401.66,486.97) and (405.85,482.8) .. (411.01,482.81) .. controls (416.16,482.83) and (420.33,487.02) .. (420.32,492.17) .. controls (420.3,497.33) and (416.11,501.49) .. (410.96,501.48) -- cycle ;
%Shape: Circle [id:dp47555616451238714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.96,600.64) .. controls (456.8,600.62) and (452.63,596.43) .. (452.65,591.28) .. controls (452.66,586.12) and (456.85,581.96) .. (462.01,581.97) .. controls (467.16,581.98) and (471.33,586.17) .. (471.31,591.33) .. controls (471.3,596.48) and (467.11,600.65) .. (461.96,600.64) -- cycle ;
%Shape: Circle [id:dp33341191367015255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (539.42,379.95) .. controls (534.27,379.94) and (530.1,375.75) .. (530.11,370.59) .. controls (530.12,365.44) and (534.31,361.27) .. (539.47,361.28) .. controls (544.62,361.3) and (548.79,365.49) .. (548.78,370.64) .. controls (548.76,375.8) and (544.57,379.96) .. (539.42,379.95) -- cycle ;
%Shape: Circle [id:dp8218642078413914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.29,600.54) .. controls (515.13,600.53) and (510.97,596.34) .. (510.98,591.18) .. controls (510.99,586.03) and (515.18,581.86) .. (520.34,581.87) .. controls (525.49,581.89) and (529.66,586.08) .. (529.65,591.23) .. controls (529.63,596.38) and (525.44,600.55) .. (520.29,600.54) -- cycle ;
%Shape: Circle [id:dp535582180760606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.29,500.7) .. controls (566.13,500.68) and (561.97,496.49) .. (561.98,491.34) .. controls (561.99,486.18) and (566.18,482.02) .. (571.34,482.03) .. controls (576.49,482.04) and (580.66,486.23) .. (580.65,491.39) .. controls (580.63,496.54) and (576.44,500.71) .. (571.29,500.7) -- cycle ;
%Shape: Circle [id:dp7905851530391403] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (620.09,329.89) .. controls (614.94,329.88) and (610.77,325.69) .. (610.78,320.53) .. controls (610.79,315.38) and (614.98,311.21) .. (620.14,311.22) .. controls (625.29,311.24) and (629.46,315.43) .. (629.45,320.58) .. controls (629.43,325.74) and (625.24,329.9) .. (620.09,329.89) -- cycle ;
%Shape: Circle [id:dp5671066288064701] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (640.96,480.48) .. controls (635.8,480.47) and (631.64,476.28) .. (631.65,471.12) .. controls (631.66,465.97) and (635.85,461.8) .. (641.01,461.81) .. controls (646.16,461.83) and (650.33,466.02) .. (650.32,471.17) .. controls (650.3,476.33) and (646.11,480.49) .. (640.96,480.48) -- cycle ;
%Shape: Circle [id:dp4543680354831854] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (709.96,558.64) .. controls (704.8,558.62) and (700.63,554.43) .. (700.65,549.28) .. controls (700.66,544.12) and (704.85,539.96) .. (710.01,539.97) .. controls (715.16,539.98) and (719.33,544.17) .. (719.31,549.33) .. controls (719.3,554.48) and (715.11,558.65) .. (709.96,558.64) -- cycle ;
%Shape: Circle [id:dp4853740073057362] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,153.14) .. controls (238.69,148.27) and (244.01,145.69) .. (248.88,147.38) .. controls (253.75,149.07) and (256.33,154.39) .. (254.63,159.26) .. controls (252.94,164.13) and (247.62,166.71) .. (242.75,165.01) .. controls (237.89,163.32) and (235.31,158) .. (237,153.14) -- cycle ;
%Shape: Circle [id:dp2852054657012817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.37,77.97) .. controls (167.06,73.1) and (172.38,70.52) .. (177.25,72.22) .. controls (182.12,73.91) and (184.7,79.23) .. (183,84.1) .. controls (181.31,88.97) and (175.99,91.54) .. (171.12,89.85) .. controls (166.26,88.16) and (163.68,82.84) .. (165.37,77.97) -- cycle ;
%Shape: Circle [id:dp7605994987546616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.51,174.72) .. controls (138.2,169.85) and (143.52,167.28) .. (148.39,168.97) .. controls (153.26,170.66) and (155.84,175.98) .. (154.14,180.85) .. controls (152.45,185.72) and (147.13,188.29) .. (142.26,186.6) .. controls (137.4,184.91) and (134.82,179.59) .. (136.51,174.72) -- cycle ;
%Shape: Circle [id:dp11807998800668473] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (807.66,91.19) .. controls (802.81,89.45) and (800.28,84.11) .. (802.01,79.26) .. controls (803.75,74.4) and (809.09,71.88) .. (813.94,73.61) .. controls (818.79,75.34) and (821.32,80.69) .. (819.59,85.54) .. controls (817.86,90.39) and (812.51,92.92) .. (807.66,91.19) -- cycle ;
%Shape: Circle [id:dp05762758158264858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (731.87,162.16) .. controls (727.02,160.43) and (724.49,155.08) .. (726.22,150.23) .. controls (727.96,145.38) and (733.3,142.85) .. (738.15,144.58) .. controls (743.01,146.32) and (745.54,151.66) .. (743.8,156.51) .. controls (742.07,161.37) and (736.73,163.89) .. (731.87,162.16) -- cycle ;
%Shape: Circle [id:dp5968876606975246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (828.37,191.86) .. controls (823.51,190.13) and (820.98,184.79) .. (822.72,179.93) .. controls (824.45,175.08) and (829.79,172.55) .. (834.65,174.28) .. controls (839.5,176.02) and (842.03,181.36) .. (840.3,186.21) .. controls (838.56,191.07) and (833.22,193.6) .. (828.37,191.86) -- cycle ;
%Shape: Circle [id:dp08649508999546796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.12,309.33) .. controls (210.03,306.19) and (209.26,300.34) .. (212.39,296.25) .. controls (215.53,292.16) and (221.39,291.38) .. (225.48,294.52) .. controls (229.57,297.66) and (230.34,303.52) .. (227.2,307.61) .. controls (224.07,311.7) and (218.21,312.47) .. (214.12,309.33) -- cycle ;
%Shape: Circle [id:dp12722863581469235] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.24,353.69) .. controls (116.15,350.55) and (115.38,344.69) .. (118.51,340.6) .. controls (121.65,336.51) and (127.51,335.74) .. (131.6,338.88) .. controls (135.69,342.02) and (136.46,347.87) .. (133.33,351.96) .. controls (130.19,356.05) and (124.33,356.83) .. (120.24,353.69) -- cycle ;
%Shape: Circle [id:dp5185596388669738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.01,411.51) .. controls (198.92,408.37) and (198.14,402.52) .. (201.28,398.43) .. controls (204.42,394.34) and (210.28,393.56) .. (214.37,396.7) .. controls (218.46,399.84) and (219.23,405.7) .. (216.09,409.79) .. controls (212.95,413.88) and (207.1,414.65) .. (203.01,411.51) -- cycle ;
%Shape: Circle [id:dp26677095916384275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (768.66,306.25) .. controls (765.48,310.3) and (759.61,311.01) .. (755.56,307.82) .. controls (751.5,304.64) and (750.8,298.77) .. (753.98,294.72) .. controls (757.17,290.66) and (763.04,289.96) .. (767.09,293.14) .. controls (771.14,296.33) and (771.85,302.2) .. (768.66,306.25) -- cycle ;
%Shape: Circle [id:dp3576312844817602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (779.92,409.64) .. controls (776.73,413.69) and (770.86,414.4) .. (766.81,411.21) .. controls (762.76,408.03) and (762.05,402.16) .. (765.24,398.11) .. controls (768.42,394.05) and (774.29,393.35) .. (778.34,396.54) .. controls (782.4,399.72) and (783.1,405.59) .. (779.92,409.64) -- cycle ;
%Shape: Circle [id:dp537935916504316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (862.7,350.56) .. controls (859.52,354.61) and (853.65,355.31) .. (849.6,352.13) .. controls (845.54,348.94) and (844.84,343.08) .. (848.03,339.02) .. controls (851.21,334.97) and (857.08,334.27) .. (861.13,337.45) .. controls (865.18,340.64) and (865.89,346.5) .. (862.7,350.56) -- cycle ;

% Text Node
\draw (515,36) node  [font=\LARGE]  {$e$};
% Text Node
\draw (475,62) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (449,105) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (537,103) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (538,192) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (384,138) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (441,194) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (301,139) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (230,99) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (149,35) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (304,250) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (203,188) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (128,111) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (99,170) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (169,301) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (87,350) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (168,442) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (131,400) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (600,142) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (144,228) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (238,356) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (679,244) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (685,139) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (777,190) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (759,103) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (841,38) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (859,116) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (888,176) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (815,298) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (848,250) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (235,450) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (370,258) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (536,288) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (620,263) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (448,292) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (32,211) node  [rotate=-343.07]  {$\cdots $};
% Text Node
\draw (85,281) node  [rotate=-301.76]  {$\cdots $};
% Text Node
\draw (29,412) node  [rotate=-324.87]  {$\cdots $};
% Text Node
\draw (88,454) node  [rotate=-290.85]  {$\cdots $};
% Text Node
\draw (155,505) node  [rotate=-296.57]  {$\cdots $};
% Text Node
\draw (208,519) node  [rotate=-267.51]  {$\cdots $};
% Text Node
\draw (929,107) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-8.75]  {$\cdots $};
% Text Node
\draw (56,106) node  [rotate=-347.74]  {$\cdots $};
% Text Node
\draw (73,16) node  [rotate=-36.03]  {$\cdots $};
% Text Node
\draw (915,19) node  [rotate=-328.74]  {$\cdots $};
% Text Node
\draw (953,219) node  [rotate=-17.74]  {$\cdots $};
% Text Node
\draw (908,280) node  [rotate=-48.81]  {$\cdots $};
% Text Node
\draw (746,350) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (904.41,451.65) node  [rotate=-241.87]  {$\cdots $};
% Text Node
\draw (953.29,398.21) node  [rotate=-207.85]  {$\cdots $};
% Text Node
\draw (773.32,518.87) node  [rotate=-268.5]  {$\cdots $};
% Text Node
\draw (826.67,506.28) node  [rotate=-239.44]  {$\cdots $};
% Text Node
\draw (750,457) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (851,401) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (817,436) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (904,345) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (307,401) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (374,381) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (219,651) node  [rotate=-296.57]  {$\cdots $};
% Text Node
\draw (272,665) node  [rotate=-267.51]  {$\cdots $};
% Text Node
\draw (712.32,664.87) node  [rotate=-268.5]  {$\cdots $};
% Text Node
\draw (765.67,652.28) node  [rotate=-239.44]  {$\cdots $};
% Text Node
\draw (235,581) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (293,593) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (312.82,584.71) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-282.42]  {$\cdots $};
% Text Node
\draw (356.4,588.83) node  [rotate=-259.9]  {$\cdots $};
% Text Node
\draw (313,522) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (379.29,596.01) node  [rotate=-288.26]  {$\cdots $};
% Text Node
\draw (419.59,601.3) node  [rotate=-263.39]  {$\cdots $};
% Text Node
\draw (365,516) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (407,418) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (384,529) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (433,536) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (466,450) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (513,451) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (575,417) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (608,383) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (678,406) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (409,693) node  [rotate=-296.57]  {$\cdots $};
% Text Node
\draw (462,707) node  [rotate=-267.51]  {$\cdots $};
% Text Node
\draw (425,623) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (480,638) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (521.32,704.87) node  [rotate=-268.5]  {$\cdots $};
% Text Node
\draw (574.67,692.28) node  [rotate=-239.44]  {$\cdots $};
% Text Node
\draw (506,638) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (567,621) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (696,590) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (570.74,598.66) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-271.13]  {$\cdots $};
% Text Node
\draw (610.82,591.84) node  [rotate=-246.26]  {$\cdots $};
% Text Node
\draw (555,534) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (606,527) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (625.44,586.86) node  [rotate=-277.7]  {$\cdots $};
% Text Node
\draw (669.2,587.38) node  [rotate=-255.18]  {$\cdots $};
% Text Node
\draw (624,515) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (674,521) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (754,584) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (515,81) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1^{-1}$};
% Text Node
\draw (567,124) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1^{-1} 2^{-1}$};
% Text Node
\draw (621,231) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1^{-1} 2^{-1} 1^{-1}$};
% Text Node
\draw (677,318) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1^{-1} 2^{-1} 1^{-1} 2^{-1}$};
% Text Node
\draw (778,546) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1^{-1} 2^{-1} 1^{-1} 2^{-1} 3^{-1}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da5252689526926522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (328.67,284) -- (329.14,255.11) ;
\draw [shift={(329.22,250.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3692805759804776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (328.94,267.06) -- (329.5,233.17) ;

%Straight Lines [id:da20445205651384657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (276.93,232.78) -- (305.83,232.63) ;
\draw [shift={(310.83,232.6)}, rotate = 539.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da41403409180500206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (293.88,232.69) -- (327.77,232.51) ;

%Straight Lines [id:da04321669133195849] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (502.53,93.47) -- (480.03,118.12) ;
\draw [shift={(476.65,121.81)}, rotate = 312.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da08509111213559928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (489.59,107.64) -- (463.71,135.98) ;

%Straight Lines [id:da524055118748703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (519.84,143.71) -- (486.46,143.75) ;
\draw [shift={(481.46,143.75)}, rotate = 359.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da49913150846570353] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (500.65,143.73) -- (462.27,143.78) ;

%Straight Lines [id:da3156491628199509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (520.7,204.71) -- (487.32,204.75) ;
\draw [shift={(482.32,204.76)}, rotate = 359.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9384302974893177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (501.51,204.73) -- (463.14,204.78) ;

%Straight Lines [id:da7134174521222101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (456.63,144.71) -- (416.98,158.5) ;
\draw [shift={(412.26,160.14)}, rotate = 340.83000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da13364260247616477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (434.44,152.42) -- (390.08,167.85) ;

%Shape: Circle [id:dp5733068139768824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.9,150.83) .. controls (461.76,155.08) and (454.95,155.17) .. (450.7,151.03) .. controls (446.45,146.88) and (446.36,140.08) .. (450.51,135.82) .. controls (454.65,131.57) and (461.46,131.49) .. (465.71,135.63) .. controls (469.96,139.78) and (470.05,146.58) .. (465.9,150.83) -- cycle ;
%Straight Lines [id:da8875205825663077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (501.75,252.53) -- (478.68,228.4) ;
\draw [shift={(475.23,224.79)}, rotate = 406.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7562384830218132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (488.49,238.66) -- (461.97,210.92) ;

%Straight Lines [id:da021747329082931754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (455.25,205.2) -- (417.34,187.16) ;
\draw [shift={(412.83,185.01)}, rotate = 385.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da22050636052500105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (434.04,195.1) -- (391.62,174.92) ;

%Straight Lines [id:da7221229131712807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (382.19,172.12) -- (353.3,172.21) ;
\draw [shift={(348.3,172.22)}, rotate = 359.83000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6809420059874696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (365.24,172.17) -- (331.35,172.27) ;

%Shape: Circle [id:dp8719118734029521] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.54,216.07) .. controls (451.61,216.18) and (446.7,211.46) .. (446.59,205.53) .. controls (446.47,199.59) and (451.19,194.69) .. (457.13,194.57) .. controls (463.06,194.46) and (467.97,199.18) .. (468.08,205.11) .. controls (468.2,211.05) and (463.48,215.95) .. (457.54,216.07) -- cycle ;
%Shape: Circle [id:dp7330284649760606] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.64,182.19) .. controls (381.7,182.3) and (376.79,177.58) .. (376.68,171.65) .. controls (376.56,165.71) and (381.28,160.81) .. (387.22,160.69) .. controls (393.15,160.58) and (398.06,165.29) .. (398.17,171.23) .. controls (398.29,177.17) and (393.57,182.07) .. (387.64,182.19) -- cycle ;
%Straight Lines [id:da7097094801439052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (157.77,190.7) -- (180.22,166) ;
\draw [shift={(183.58,162.31)}, rotate = 492.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9810591816143968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (170.68,176.5) -- (196.49,148.11) ;

%Straight Lines [id:da8241882505112161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (140.35,140.5) -- (173.72,140.39) ;
\draw [shift={(178.72,140.37)}, rotate = 539.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da2611609868412743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (159.54,140.44) -- (197.91,140.31) ;

%Straight Lines [id:da47614353526842845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (139.35,79.5) -- (172.72,79.39) ;
\draw [shift={(177.72,79.37)}, rotate = 539.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da12353656022449266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (158.54,79.44) -- (196.91,79.31) ;

%Straight Lines [id:da9244769567454383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (203.56,139.36) -- (243.17,125.48) ;
\draw [shift={(247.89,123.83)}, rotate = 520.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da19116006636637506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (225.72,131.59) -- (270.06,116.07) ;

%Shape: Circle [id:dp44715716478629] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.27,133.26) .. controls (198.4,129) and (205.21,128.89) .. (209.47,133.03) .. controls (213.73,137.16) and (213.83,143.97) .. (209.7,148.23) .. controls (205.56,152.49) and (198.76,152.59) .. (194.5,148.46) .. controls (190.24,144.32) and (190.13,137.52) .. (194.27,133.26) -- cycle ;
%Straight Lines [id:da596545588195249] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (158.19,31.65) -- (181.31,55.72) ;
\draw [shift={(184.78,59.32)}, rotate = 226.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9940274280178878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (171.48,45.48) -- (198.07,73.16) ;

%Straight Lines [id:da6607449984446108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (204.8,78.87) -- (242.75,96.82) ;
\draw [shift={(247.27,98.96)}, rotate = 205.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da44325328985882484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (226.04,88.91) -- (268.5,109) ;

%Straight Lines [id:da8012937935295932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (277.93,111.78) -- (306.83,111.63) ;
\draw [shift={(311.83,111.6)}, rotate = 539.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5277710562867892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (294.88,111.69) -- (328.77,111.51) ;

%Shape: Circle [id:dp059347471941975094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.48,68) .. controls (208.41,67.88) and (213.33,72.58) .. (213.46,78.52) .. controls (213.59,84.45) and (208.88,89.37) .. (202.94,89.5) .. controls (197.01,89.63) and (192.09,84.92) .. (191.96,78.98) .. controls (191.84,73.05) and (196.54,68.13) .. (202.48,68) -- cycle ;
%Shape: Circle [id:dp6978541118066315] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (272.47,101.73) .. controls (278.4,101.6) and (283.32,106.31) .. (283.45,112.24) .. controls (283.57,118.18) and (278.87,123.09) .. (272.93,123.22) .. controls (266.99,123.35) and (262.08,118.64) .. (261.95,112.71) .. controls (261.82,106.77) and (266.53,101.86) .. (272.47,101.73) -- cycle ;
%Straight Lines [id:da3106511050794307] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (329.67,225) -- (330.14,196.11) ;
\draw [shift={(330.22,191.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5296371031776572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (329.94,208.06) -- (330.5,174.17) ;

%Straight Lines [id:da29499948240738316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (329.67,166) -- (330.14,137.11) ;
\draw [shift={(330.22,132.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6360867035234687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (329.94,149.06) -- (330.5,115.17) ;

%Straight Lines [id:da4999975103500194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (329.67,107) -- (330.14,78.11) ;
\draw [shift={(330.22,73.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8472176228876076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (329.94,90.06) -- (330.5,56.17) ;

%Shape: Circle [id:dp7065951899558089] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (319.5,171.25) .. controls (319.5,165.31) and (324.31,160.5) .. (330.25,160.5) .. controls (336.19,160.5) and (341,165.31) .. (341,171.25) .. controls (341,177.19) and (336.19,182) .. (330.25,182) .. controls (324.31,182) and (319.5,177.19) .. (319.5,171.25) -- cycle ;
%Shape: Circle [id:dp9504171711256482] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (319.5,52.25) .. controls (319.5,46.31) and (324.31,41.5) .. (330.25,41.5) .. controls (336.19,41.5) and (341,46.31) .. (341,52.25) .. controls (341,58.19) and (336.19,63) .. (330.25,63) .. controls (324.31,63) and (319.5,58.19) .. (319.5,52.25) -- cycle ;
%Shape: Circle [id:dp5605658018945323] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (319.5,112.25) .. controls (319.5,106.31) and (324.31,101.5) .. (330.25,101.5) .. controls (336.19,101.5) and (341,106.31) .. (341,112.25) .. controls (341,118.19) and (336.19,123) .. (330.25,123) .. controls (324.31,123) and (319.5,118.19) .. (319.5,112.25) -- cycle ;
%Shape: Circle [id:dp6601696988934032] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (319.5,232.25) .. controls (319.5,226.31) and (324.31,221.5) .. (330.25,221.5) .. controls (336.19,221.5) and (341,226.31) .. (341,232.25) .. controls (341,238.19) and (336.19,243) .. (330.25,243) .. controls (324.31,243) and (319.5,238.19) .. (319.5,232.25) -- cycle ;
%Shape: Square [id:dp6032586376577502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227,211) -- (277,211) -- (277,261) -- (227,261) -- cycle ;
%Straight Lines [id:da9000073679519673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (405.46,405.81) -- (381.05,383.05) ;
\draw [shift={(377.39,379.64)}, rotate = 402.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da1998052619947841] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (391.43,392.73) -- (363.36,366.56) ;

%Straight Lines [id:da10302102108762967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (355.05,422.6) -- (355.36,389.22) ;
\draw [shift={(355.4,384.22)}, rotate = 450.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7906047029533418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (355.23,403.41) -- (355.58,365.04) ;

%Straight Lines [id:da9785228238662227] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (294.04,422.83) -- (294.35,389.46) ;
\draw [shift={(294.39,384.46)}, rotate = 450.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9974253974360028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (294.22,403.65) -- (294.57,365.27) ;

%Straight Lines [id:da02311236078039225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (354.7,359.38) -- (341.32,319.6) ;
\draw [shift={(339.73,314.86)}, rotate = 431.41999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7142159691220271] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (347.22,337.12) -- (332.24,292.59) ;

%Shape: Circle [id:dp8561066271641096] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (348.48,368.59) .. controls (344.28,364.4) and (344.26,357.6) .. (348.45,353.39) .. controls (352.63,349.18) and (359.44,349.16) .. (363.65,353.35) .. controls (367.86,357.54) and (367.87,364.35) .. (363.69,368.55) .. controls (359.5,372.76) and (352.69,372.78) .. (348.48,368.59) -- cycle ;
%Straight Lines [id:da16305645154559456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (246.43,403.39) -- (270.79,380.57) ;
\draw [shift={(274.44,377.15)}, rotate = 496.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8685297545803499] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (260.43,390.27) -- (288.44,364.04) ;

%Straight Lines [id:da8230445055099023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (294.23,357.38) -- (312.66,319.66) ;
\draw [shift={(314.85,315.17)}, rotate = 476.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da1164446176253795] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (304.54,336.27) -- (325.16,294.06) ;

%Shape: Circle [id:dp2954932444079179] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (283.34,359.56) .. controls (283.28,353.63) and (288.05,348.77) .. (293.99,348.72) .. controls (299.93,348.66) and (304.78,353.43) .. (304.84,359.37) .. controls (304.89,365.3) and (300.12,370.16) .. (294.19,370.21) .. controls (288.25,370.27) and (283.39,365.5) .. (283.34,359.56) -- cycle ;
%Shape: Circle [id:dp5371637813682735] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (317.94,290.01) .. controls (317.88,284.07) and (322.65,279.21) .. (328.59,279.16) .. controls (334.53,279.1) and (339.38,283.87) .. (339.44,289.81) .. controls (339.49,295.75) and (334.72,300.6) .. (328.79,300.66) .. controls (322.85,300.71) and (317.99,295.94) .. (317.94,290.01) -- cycle ;

% Text Node
\draw (362,51) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$321$};
% Text Node
\draw (352,229) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (280.68,135.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$321^{-1}$};
% Text Node
\draw (358,111) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$32$};
% Text Node
\draw (308,170) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (346,82) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (345,138) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (317,200) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (301,92) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (242,74) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (188,37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (239,146) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (168,97) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (188,185) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (358,187) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (417,138) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (471,100) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (473,244) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (169,121) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (416,212) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (491,160) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (492,187) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (255,234) node  [font=\large]  {$\eta ^{0}$};
% Text Node
\draw (391.68,194.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$31^{-1}$};
% Text Node
\draw (300,214) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (347,260) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (358.68,289.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$4^{-1}$};
% Text Node
\draw (296,318) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (359,322) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (262.68,348.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$4^{-1} 1^{-1}$};
% Text Node
\draw (400.68,350.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$4^{-1} 5^{-1}$};
% Text Node
\draw (251,373) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (339,397) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (312,397) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (400,374) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (152,22) node  [rotate=-50.06]  {$\cdots $};
% Text Node
\draw (510,259) node  [rotate=-49.4]  {$\cdots $};
% Text Node
\draw (414,412) node  [rotate=-42.51]  {$\cdots $};
% Text Node
\draw (128,78) node  [rotate=-358.09]  {$\cdots $};
% Text Node
\draw (129,138) node  [rotate=-358.09]  {$\cdots $};
% Text Node
\draw (530,141) node  [rotate=-358.09]  {$\cdots $};
% Text Node
\draw (531,202) node  [rotate=-358.09]  {$\cdots $};
% Text Node
\draw (291,432) node  [rotate=-270.55]  {$\cdots $};
% Text Node
\draw (352,432) node  [rotate=-270.55]  {$\cdots $};
% Text Node
\draw (149,196) node  [rotate=-311.7]  {$\cdots $};
% Text Node
\draw (508,84) node  [rotate=-311.7]  {$\cdots $};
% Text Node
\draw (237,409) node  [rotate=-315.69]  {$\cdots $};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,468); %set diagram left start at 0, and has height of 468

%Straight Lines [id:da2042432833298391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (871.46,355.81) -- (847.05,333.05) ;
\draw [shift={(843.39,329.64)}, rotate = 402.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8375441533977068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (857.43,342.73) -- (829.36,316.56) ;

%Straight Lines [id:da483975475058236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (821.05,372.6) -- (821.36,339.22) ;
\draw [shift={(821.4,334.22)}, rotate = 450.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5877813586812454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (821.23,353.41) -- (821.58,315.04) ;

%Straight Lines [id:da30568556042240047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (760.04,372.83) -- (760.35,339.46) ;
\draw [shift={(760.39,334.46)}, rotate = 450.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5613045126711562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (760.22,353.65) -- (760.57,315.27) ;

%Straight Lines [id:da48696989212762376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (820.7,309.38) -- (807.32,269.6) ;
\draw [shift={(805.73,264.86)}, rotate = 431.41999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8336357705193335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (813.22,287.12) -- (798.24,242.59) ;

%Shape: Circle [id:dp6766317364977714] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (814.48,318.59) .. controls (810.28,314.4) and (810.26,307.6) .. (814.45,303.39) .. controls (818.63,299.18) and (825.44,299.16) .. (829.65,303.35) .. controls (833.86,307.54) and (833.87,314.35) .. (829.69,318.55) .. controls (825.5,322.76) and (818.69,322.78) .. (814.48,318.59) -- cycle ;
%Straight Lines [id:da33536383661259017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (712.43,353.39) -- (736.79,330.57) ;
\draw [shift={(740.44,327.15)}, rotate = 496.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7899809570370763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (726.43,340.27) -- (754.44,314.04) ;

%Straight Lines [id:da9835528875168416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (760.23,307.38) -- (778.66,269.66) ;
\draw [shift={(780.85,265.17)}, rotate = 476.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da0454550844959728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (770.54,286.27) -- (791.16,244.06) ;

%Shape: Circle [id:dp17499780788432073] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (749.34,309.56) .. controls (749.28,303.63) and (754.05,298.77) .. (759.99,298.72) .. controls (765.93,298.66) and (770.78,303.43) .. (770.84,309.37) .. controls (770.89,315.3) and (766.12,320.16) .. (760.19,320.21) .. controls (754.25,320.27) and (749.39,315.5) .. (749.34,309.56) -- cycle ;
%Straight Lines [id:da5252689526926522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (232.67,293) -- (233.14,264.11) ;
\draw [shift={(233.22,259.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3692805759804776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (232.94,276.06) -- (233.5,242.17) ;

%Straight Lines [id:da20445205651384657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (180.93,241.78) -- (209.83,241.63) ;
\draw [shift={(214.83,241.6)}, rotate = 539.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da41403409180500206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (197.88,241.69) -- (231.77,241.51) ;

%Straight Lines [id:da04321669133195849] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (406.53,102.47) -- (384.03,127.12) ;
\draw [shift={(380.65,130.81)}, rotate = 312.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da08509111213559928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (393.59,116.64) -- (367.71,144.98) ;

%Straight Lines [id:da524055118748703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (423.84,152.71) -- (390.46,152.75) ;
\draw [shift={(385.46,152.75)}, rotate = 359.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da49913150846570353] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (404.65,152.73) -- (366.27,152.78) ;

%Straight Lines [id:da3156491628199509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (424.7,213.71) -- (391.32,213.75) ;
\draw [shift={(386.32,213.76)}, rotate = 359.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9384302974893177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (405.51,213.73) -- (367.14,213.78) ;

%Straight Lines [id:da7134174521222101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (360.63,153.71) -- (320.98,167.5) ;
\draw [shift={(316.26,169.14)}, rotate = 340.83000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da13364260247616477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (338.44,161.42) -- (294.08,176.85) ;

%Shape: Circle [id:dp5733068139768824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.9,159.83) .. controls (365.76,164.08) and (358.95,164.17) .. (354.7,160.03) .. controls (350.45,155.88) and (350.36,149.08) .. (354.51,144.82) .. controls (358.65,140.57) and (365.46,140.49) .. (369.71,144.63) .. controls (373.96,148.78) and (374.05,155.58) .. (369.9,159.83) -- cycle ;
%Straight Lines [id:da8875205825663077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (405.75,261.53) -- (382.68,237.4) ;
\draw [shift={(379.23,233.79)}, rotate = 406.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7562384830218132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (392.49,247.66) -- (365.97,219.92) ;

%Straight Lines [id:da021747329082931754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (359.25,214.2) -- (321.34,196.16) ;
\draw [shift={(316.83,194.01)}, rotate = 385.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da22050636052500105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (338.04,204.1) -- (295.62,183.92) ;

%Straight Lines [id:da7221229131712807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (286.19,181.12) -- (257.3,181.21) ;
\draw [shift={(252.3,181.22)}, rotate = 359.83000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6809420059874696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (269.24,181.17) -- (235.35,181.27) ;

%Shape: Circle [id:dp8719118734029521] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.54,225.07) .. controls (355.61,225.18) and (350.7,220.46) .. (350.59,214.53) .. controls (350.47,208.59) and (355.19,203.69) .. (361.13,203.57) .. controls (367.06,203.46) and (371.97,208.18) .. (372.08,214.11) .. controls (372.2,220.05) and (367.48,224.95) .. (361.54,225.07) -- cycle ;
%Shape: Circle [id:dp7330284649760606] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (291.64,191.19) .. controls (285.7,191.3) and (280.79,186.58) .. (280.68,180.65) .. controls (280.56,174.71) and (285.28,169.81) .. (291.22,169.69) .. controls (297.15,169.58) and (302.06,174.29) .. (302.17,180.23) .. controls (302.29,186.17) and (297.57,191.07) .. (291.64,191.19) -- cycle ;
%Straight Lines [id:da7097094801439052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (61.77,199.7) -- (84.22,175) ;
\draw [shift={(87.58,171.31)}, rotate = 492.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9810591816143968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (74.68,185.5) -- (100.49,157.11) ;

%Straight Lines [id:da8241882505112161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (44.35,149.5) -- (77.72,149.39) ;
\draw [shift={(82.72,149.37)}, rotate = 539.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da2611609868412743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (63.54,149.44) -- (101.91,149.31) ;

%Straight Lines [id:da47614353526842845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (43.35,88.5) -- (76.72,88.39) ;
\draw [shift={(81.72,88.37)}, rotate = 539.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da12353656022449266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (62.54,88.44) -- (100.91,88.31) ;

%Straight Lines [id:da9244769567454383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (107.56,148.36) -- (147.17,134.48) ;
\draw [shift={(151.89,132.83)}, rotate = 520.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da19116006636637506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (129.72,140.59) -- (174.06,125.07) ;

%Shape: Circle [id:dp44715716478629] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.27,142.26) .. controls (102.4,138) and (109.21,137.89) .. (113.47,142.03) .. controls (117.73,146.16) and (117.83,152.97) .. (113.7,157.23) .. controls (109.56,161.49) and (102.76,161.59) .. (98.5,157.46) .. controls (94.24,153.32) and (94.13,146.52) .. (98.27,142.26) -- cycle ;
%Straight Lines [id:da596545588195249] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (62.19,40.65) -- (85.31,64.72) ;
\draw [shift={(88.78,68.32)}, rotate = 226.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9940274280178878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (75.48,54.48) -- (102.07,82.16) ;

%Straight Lines [id:da6607449984446108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (108.8,87.87) -- (146.75,105.82) ;
\draw [shift={(151.27,107.96)}, rotate = 205.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da44325328985882484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (130.04,97.91) -- (172.5,118) ;

%Straight Lines [id:da8012937935295932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (181.93,120.78) -- (210.83,120.63) ;
\draw [shift={(215.83,120.6)}, rotate = 539.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5277710562867892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (198.88,120.69) -- (232.77,120.51) ;

%Shape: Circle [id:dp059347471941975094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.48,77) .. controls (112.41,76.88) and (117.33,81.58) .. (117.46,87.52) .. controls (117.59,93.45) and (112.88,98.37) .. (106.94,98.5) .. controls (101.01,98.63) and (96.09,93.92) .. (95.96,87.98) .. controls (95.84,82.05) and (100.54,77.13) .. (106.48,77) -- cycle ;
%Shape: Circle [id:dp6978541118066315] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (176.47,110.73) .. controls (182.4,110.6) and (187.32,115.31) .. (187.45,121.24) .. controls (187.57,127.18) and (182.87,132.09) .. (176.93,132.22) .. controls (170.99,132.35) and (166.08,127.64) .. (165.95,121.71) .. controls (165.82,115.77) and (170.53,110.86) .. (176.47,110.73) -- cycle ;
%Straight Lines [id:da3106511050794307] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.67,234) -- (234.14,205.11) ;
\draw [shift={(234.22,200.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5296371031776572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.94,217.06) -- (234.5,183.17) ;

%Straight Lines [id:da29499948240738316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.67,175) -- (234.14,146.11) ;
\draw [shift={(234.22,141.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6360867035234687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.94,158.06) -- (234.5,124.17) ;

%Straight Lines [id:da4999975103500194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.67,116) -- (234.14,87.11) ;
\draw [shift={(234.22,82.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8472176228876076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.94,99.06) -- (234.5,65.17) ;

%Shape: Circle [id:dp7065951899558089] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (223.5,180.25) .. controls (223.5,174.31) and (228.31,169.5) .. (234.25,169.5) .. controls (240.19,169.5) and (245,174.31) .. (245,180.25) .. controls (245,186.19) and (240.19,191) .. (234.25,191) .. controls (228.31,191) and (223.5,186.19) .. (223.5,180.25) -- cycle ;
%Shape: Circle [id:dp9504171711256482] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (223.5,61.25) .. controls (223.5,55.31) and (228.31,50.5) .. (234.25,50.5) .. controls (240.19,50.5) and (245,55.31) .. (245,61.25) .. controls (245,67.19) and (240.19,72) .. (234.25,72) .. controls (228.31,72) and (223.5,67.19) .. (223.5,61.25) -- cycle ;
%Shape: Circle [id:dp5605658018945323] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (223.5,121.25) .. controls (223.5,115.31) and (228.31,110.5) .. (234.25,110.5) .. controls (240.19,110.5) and (245,115.31) .. (245,121.25) .. controls (245,127.19) and (240.19,132) .. (234.25,132) .. controls (228.31,132) and (223.5,127.19) .. (223.5,121.25) -- cycle ;
%Shape: Circle [id:dp6601696988934032] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (223.5,241.25) .. controls (223.5,235.31) and (228.31,230.5) .. (234.25,230.5) .. controls (240.19,230.5) and (245,235.31) .. (245,241.25) .. controls (245,247.19) and (240.19,252) .. (234.25,252) .. controls (228.31,252) and (223.5,247.19) .. (223.5,241.25) -- cycle ;
%Shape: Square [id:dp6032586376577502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (131,217) -- (181,217) -- (181,267) -- (131,267) -- cycle ;
%Straight Lines [id:da9000073679519673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (309.46,414.81) -- (285.05,392.05) ;
\draw [shift={(281.39,388.64)}, rotate = 402.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da1998052619947841] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (295.43,401.73) -- (267.36,375.56) ;

%Straight Lines [id:da10302102108762967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (259.05,431.6) -- (259.36,398.22) ;
\draw [shift={(259.4,393.22)}, rotate = 450.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7906047029533418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (259.23,412.41) -- (259.58,374.04) ;

%Straight Lines [id:da9785228238662227] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (198.04,431.83) -- (198.35,398.46) ;
\draw [shift={(198.39,393.46)}, rotate = 450.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9974253974360028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (198.22,412.65) -- (198.57,374.27) ;

%Straight Lines [id:da02311236078039225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (258.7,368.38) -- (245.32,328.6) ;
\draw [shift={(243.73,323.86)}, rotate = 431.41999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7142159691220271] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (251.22,346.12) -- (236.24,301.59) ;

%Shape: Circle [id:dp8561066271641096] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (252.48,377.59) .. controls (248.28,373.4) and (248.26,366.6) .. (252.45,362.39) .. controls (256.63,358.18) and (263.44,358.16) .. (267.65,362.35) .. controls (271.86,366.54) and (271.87,373.35) .. (267.69,377.55) .. controls (263.5,381.76) and (256.69,381.78) .. (252.48,377.59) -- cycle ;
%Straight Lines [id:da16305645154559456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (150.43,412.39) -- (174.79,389.57) ;
\draw [shift={(178.44,386.15)}, rotate = 496.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8685297545803499] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (164.43,399.27) -- (192.44,373.04) ;

%Straight Lines [id:da8230445055099023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (198.23,366.38) -- (216.66,328.66) ;
\draw [shift={(218.85,324.17)}, rotate = 476.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da1164446176253795] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (208.54,345.27) -- (229.16,303.06) ;

%Shape: Circle [id:dp2954932444079179] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (187.34,368.56) .. controls (187.28,362.63) and (192.05,357.77) .. (197.99,357.72) .. controls (203.93,357.66) and (208.78,362.43) .. (208.84,368.37) .. controls (208.89,374.3) and (204.12,379.16) .. (198.19,379.21) .. controls (192.25,379.27) and (187.39,374.5) .. (187.34,368.56) -- cycle ;
%Shape: Circle [id:dp5371637813682735] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (221.94,299.01) .. controls (221.88,293.07) and (226.65,288.21) .. (232.59,288.16) .. controls (238.53,288.1) and (243.38,292.87) .. (243.44,298.81) .. controls (243.49,304.75) and (238.72,309.6) .. (232.79,309.66) .. controls (226.85,309.71) and (221.99,304.94) .. (221.94,299.01) -- cycle ;
%Straight Lines [id:da023969228146111243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (733.93,179.78) -- (762.83,179.63) ;
\draw [shift={(767.83,179.6)}, rotate = 539.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da07657720857882755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (750.88,179.69) -- (784.77,179.51) ;

%Straight Lines [id:da44052759467375835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (972.26,43.25) -- (949.84,67.97) ;
\draw [shift={(946.48,71.68)}, rotate = 312.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5850437110291702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (959.37,57.46) -- (933.59,85.89) ;

%Straight Lines [id:da1260596560271412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (989.74,93.43) -- (956.37,93.58) ;
\draw [shift={(951.37,93.61)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da17670590520207885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (970.55,93.52) -- (932.18,93.7) ;

%Straight Lines [id:da46880108087891337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (990.82,154.43) -- (957.44,154.58) ;
\draw [shift={(952.44,154.61)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da43737571562752575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (971.63,154.52) -- (933.25,154.69) ;

%Straight Lines [id:da6717622313344435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (926.54,94.65) -- (886.94,108.57) ;
\draw [shift={(882.22,110.23)}, rotate = 340.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da13422100003617266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (904.38,102.44) -- (860.06,118.02) ;

%Shape: Circle [id:dp8662421085008186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (935.83,100.74) .. controls (931.7,105) and (924.89,105.12) .. (920.63,100.99) .. controls (916.36,96.86) and (916.25,90.05) .. (920.38,85.79) .. controls (924.51,81.52) and (931.32,81.41) .. (935.58,85.54) .. controls (939.85,89.67) and (939.96,96.47) .. (935.83,100.74) -- cycle ;
%Straight Lines [id:da8739816298076533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (972.03,202.31) -- (948.88,178.26) ;
\draw [shift={(945.41,174.66)}, rotate = 406.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5170682054564414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (958.72,188.48) -- (932.1,160.84) ;

%Straight Lines [id:da30396904761583843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (925.36,155.14) -- (887.4,137.24) ;
\draw [shift={(882.87,135.1)}, rotate = 385.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da03716643194980962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (904.12,145.12) -- (861.63,125.09) ;

%Shape: Circle [id:dp9075779315414091] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (927.7,166) .. controls (921.76,166.14) and (916.84,161.44) .. (916.71,155.5) .. controls (916.57,149.57) and (921.27,144.64) .. (927.21,144.51) .. controls (933.14,144.37) and (938.07,149.07) .. (938.2,155.01) .. controls (938.34,160.95) and (933.64,165.87) .. (927.7,166) -- cycle ;
%Straight Lines [id:da25488741256258796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (852.19,122.32) -- (823.3,122.51) ;
\draw [shift={(818.3,122.54)}, rotate = 359.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da0817228135618927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (835.25,122.43) -- (801.35,122.65) ;

%Shape: Circle [id:dp05774795452172832] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (857.67,132.37) .. controls (851.74,132.5) and (846.82,127.8) .. (846.68,121.86) .. controls (846.54,115.93) and (851.25,111.01) .. (857.18,110.87) .. controls (863.12,110.74) and (868.04,115.44) .. (868.17,121.37) .. controls (868.31,127.31) and (863.61,132.23) .. (857.67,132.37) -- cycle ;
%Straight Lines [id:da6010571460382128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (794.67,234) -- (795.14,205.11) ;
\draw [shift={(795.22,200.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6652730542753957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (794.94,217.06) -- (795.5,183.17) ;

%Straight Lines [id:da07047837738665175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (794.67,175) -- (795.14,146.11) ;
\draw [shift={(795.22,141.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8656817266174447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (794.94,158.06) -- (795.5,124.17) ;

%Straight Lines [id:da8366338402913711] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (794.67,116) -- (795.14,87.11) ;
\draw [shift={(795.22,82.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da09374346552773027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (794.94,99.06) -- (795.5,65.17) ;

%Shape: Circle [id:dp05746579941599217] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (784.5,180.25) .. controls (784.5,174.31) and (789.31,169.5) .. (795.25,169.5) .. controls (801.19,169.5) and (806,174.31) .. (806,180.25) .. controls (806,186.19) and (801.19,191) .. (795.25,191) .. controls (789.31,191) and (784.5,186.19) .. (784.5,180.25) -- cycle ;
%Shape: Circle [id:dp907276749768823] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (784.5,61.25) .. controls (784.5,55.31) and (789.31,50.5) .. (795.25,50.5) .. controls (801.19,50.5) and (806,55.31) .. (806,61.25) .. controls (806,67.19) and (801.19,72) .. (795.25,72) .. controls (789.31,72) and (784.5,67.19) .. (784.5,61.25) -- cycle ;
%Shape: Circle [id:dp9007869093870255] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (784.5,121.25) .. controls (784.5,115.31) and (789.31,110.5) .. (795.25,110.5) .. controls (801.19,110.5) and (806,115.31) .. (806,121.25) .. controls (806,127.19) and (801.19,132) .. (795.25,132) .. controls (789.31,132) and (784.5,127.19) .. (784.5,121.25) -- cycle ;
%Shape: Circle [id:dp9999664817492788] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (784.5,241.25) .. controls (784.5,235.31) and (789.31,230.5) .. (795.25,230.5) .. controls (801.19,230.5) and (806,235.31) .. (806,241.25) .. controls (806,247.19) and (801.19,252) .. (795.25,252) .. controls (789.31,252) and (784.5,247.19) .. (784.5,241.25) -- cycle ;
%Shape: Square [id:dp838114803919924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (684,155) -- (734,155) -- (734,205) -- (684,205) -- cycle ;
%Right Arrow [id:dp2541614114477839] 
\draw   (475,150) -- (582.4,150) -- (582.4,128) -- (654,172) -- (582.4,216) -- (582.4,194) -- (475,194) -- cycle ;

% Text Node
\draw (266,60) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$321$};
% Text Node
\draw (256,238) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (184.68,144.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$321^{-1}$};
% Text Node
\draw (262,120) node  [font=\large]  {$\textcolor[rgb]{1,0,0}{32}$};
% Text Node
\draw (212,179) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (250,91) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (249,147) node  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (221,209) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (205,101) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (146,83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (92,46) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (143,155) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (72,106) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (92,194) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (262,196) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (321,147) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (375,109) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (377,253) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (73,130) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (320,221) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (395,169) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (396,196) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (159,240) node  [font=\large]  {$\eta ^{0}$};
% Text Node
\draw (295.68,203.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$31^{-1}$};
% Text Node
\draw (204,223) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (251,269) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (262.68,298.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$4^{-1}$};
% Text Node
\draw (200,327) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (263,331) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (166.68,357.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$4^{-1} 1^{-1}$};
% Text Node
\draw (304.68,359.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$4^{-1} 5^{-1}$};
% Text Node
\draw (155,382) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (243,406) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (216,406) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (304,383) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (56,31) node  [rotate=-50.06]  {$\cdots $};
% Text Node
\draw (414,268) node  [rotate=-49.4]  {$\cdots $};
% Text Node
\draw (318,421) node  [rotate=-42.51]  {$\cdots $};
% Text Node
\draw (32,87) node  [rotate=-358.09]  {$\cdots $};
% Text Node
\draw (33,147) node  [rotate=-358.09]  {$\cdots $};
% Text Node
\draw (434,150) node  [rotate=-358.09]  {$\cdots $};
% Text Node
\draw (435,211) node  [rotate=-358.09]  {$\cdots $};
% Text Node
\draw (195,441) node  [rotate=-270.55]  {$\cdots $};
% Text Node
\draw (256,441) node  [rotate=-270.55]  {$\cdots $};
% Text Node
\draw (53,205) node  [rotate=-311.7]  {$\cdots $};
% Text Node
\draw (412,93) node  [rotate=-311.7]  {$\cdots $};
% Text Node
\draw (141,418) node  [rotate=-315.69]  {$\cdots $};
% Text Node
\draw (827,60) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$21$};
% Text Node
\draw (826,238) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$3^{-1}$};
% Text Node
\draw (772,121) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (818,179) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (811,91) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (780,145) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (782,209) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (712,178) node  [font=\large]  {$\eta ^{0}$};
% Text Node
\draw (757,161) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (940.75,49.89) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$1$};
% Text Node
\draw (943.25,193.88) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$1$};
% Text Node
\draw (960.96,109.82) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$2$};
% Text Node
\draw (962.05,136.82) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$3$};
% Text Node
\draw (980.3,208.75) node  [rotate=-49.2]  {$\cdots $};
% Text Node
\draw (999.89,90.68) node  [rotate=-357.89]  {$\cdots $};
% Text Node
\draw (1001.11,151.68) node  [rotate=-357.89]  {$\cdots $};
% Text Node
\draw (977.69,33.76) node  [rotate=-311.5]  {$\cdots $};
% Text Node
\draw (886.88,88.08) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$1$};
% Text Node
\draw (861.76,144.38) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.43]  {$21^{-1}$};
% Text Node
\draw (886.14,162.08) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$2$};
% Text Node
\draw (828.05,137.28) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$1$};
% Text Node
\draw (762,268) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (825,272) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (728.68,298.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$3^{-1} 1^{-1}$};
% Text Node
\draw (866.68,300.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$3^{-1} 4^{-1}$};
% Text Node
\draw (717,323) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (805,347) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (778,347) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (866,324) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (880,362) node  [rotate=-42.51]  {$\cdots $};
% Text Node
\draw (757,382) node  [rotate=-270.55]  {$\cdots $};
% Text Node
\draw (818,382) node  [rotate=-270.55]  {$\cdots $};
% Text Node
\draw (703,359) node  [rotate=-315.69]  {$\cdots $};
% Text Node
\draw (483,154) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{helvet}\selectfont {\LARGE \textbf{\textcolor[rgb]{0,0,0}{shift action}}}}};
% Text Node
\draw (524,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\sigma $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,671); %set diagram left start at 0, and has height of 671

%Straight Lines [id:da2042432833298391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (871.46,448.81) -- (847.05,426.05) ;
\draw [shift={(843.39,422.64)}, rotate = 402.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8375441533977068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (857.43,435.73) -- (829.36,409.56) ;

%Straight Lines [id:da483975475058236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (821.05,465.6) -- (821.36,432.22) ;
\draw [shift={(821.4,427.22)}, rotate = 450.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5877813586812454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (821.23,446.41) -- (821.58,408.04) ;

%Straight Lines [id:da30568556042240047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (760.04,465.83) -- (760.35,432.46) ;
\draw [shift={(760.39,427.46)}, rotate = 450.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5613045126711562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (760.22,446.65) -- (760.57,408.27) ;

%Straight Lines [id:da48696989212762376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (820.7,402.38) -- (807.32,362.6) ;
\draw [shift={(805.73,357.86)}, rotate = 431.41999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8336357705193335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (813.22,380.12) -- (798.24,335.59) ;

%Shape: Circle [id:dp6766317364977714] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (814.48,411.59) .. controls (810.28,407.4) and (810.26,400.6) .. (814.45,396.39) .. controls (818.63,392.18) and (825.44,392.16) .. (829.65,396.35) .. controls (833.86,400.54) and (833.87,407.35) .. (829.69,411.55) .. controls (825.5,415.76) and (818.69,415.78) .. (814.48,411.59) -- cycle ;
%Straight Lines [id:da33536383661259017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (712.43,446.39) -- (736.79,423.57) ;
\draw [shift={(740.44,420.15)}, rotate = 496.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7899809570370763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (726.43,433.27) -- (754.44,407.04) ;

%Straight Lines [id:da9835528875168416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (760.23,400.38) -- (778.66,362.66) ;
\draw [shift={(780.85,358.17)}, rotate = 476.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da0454550844959728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (770.54,379.27) -- (791.16,337.06) ;

%Shape: Circle [id:dp17499780788432073] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (749.34,402.56) .. controls (749.28,396.63) and (754.05,391.77) .. (759.99,391.72) .. controls (765.93,391.66) and (770.78,396.43) .. (770.84,402.37) .. controls (770.89,408.3) and (766.12,413.16) .. (760.19,413.21) .. controls (754.25,413.27) and (749.39,408.5) .. (749.34,402.56) -- cycle ;
%Straight Lines [id:da5252689526926522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (232.67,386) -- (233.14,357.11) ;
\draw [shift={(233.22,352.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3692805759804776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (232.94,369.06) -- (233.5,335.17) ;

%Straight Lines [id:da20445205651384657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (180.93,334.78) -- (209.83,334.63) ;
\draw [shift={(214.83,334.6)}, rotate = 539.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da41403409180500206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (197.88,334.69) -- (231.77,334.51) ;

%Straight Lines [id:da04321669133195849] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (406.53,195.47) -- (384.03,220.12) ;
\draw [shift={(380.65,223.81)}, rotate = 312.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da08509111213559928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (393.59,209.64) -- (367.71,237.98) ;

%Straight Lines [id:da524055118748703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (423.84,245.71) -- (390.46,245.75) ;
\draw [shift={(385.46,245.75)}, rotate = 359.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da49913150846570353] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (404.65,245.73) -- (366.27,245.78) ;

%Straight Lines [id:da3156491628199509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (424.7,306.71) -- (391.32,306.75) ;
\draw [shift={(386.32,306.76)}, rotate = 359.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9384302974893177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (405.51,306.73) -- (367.14,306.78) ;

%Straight Lines [id:da7134174521222101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (360.63,246.71) -- (320.98,260.5) ;
\draw [shift={(316.26,262.14)}, rotate = 340.83000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da13364260247616477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (338.44,254.42) -- (294.08,269.85) ;

%Shape: Circle [id:dp5733068139768824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.9,252.83) .. controls (365.76,257.08) and (358.95,257.17) .. (354.7,253.03) .. controls (350.45,248.88) and (350.36,242.08) .. (354.51,237.82) .. controls (358.65,233.57) and (365.46,233.49) .. (369.71,237.63) .. controls (373.96,241.78) and (374.05,248.58) .. (369.9,252.83) -- cycle ;
%Straight Lines [id:da8875205825663077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (405.75,354.53) -- (382.68,330.4) ;
\draw [shift={(379.23,326.79)}, rotate = 406.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7562384830218132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (392.49,340.66) -- (365.97,312.92) ;

%Straight Lines [id:da021747329082931754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (359.25,307.2) -- (321.34,289.16) ;
\draw [shift={(316.83,287.01)}, rotate = 385.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da22050636052500105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (338.04,297.1) -- (295.62,276.92) ;

%Straight Lines [id:da7221229131712807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (286.19,274.12) -- (257.3,274.21) ;
\draw [shift={(252.3,274.22)}, rotate = 359.83000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6809420059874696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (269.24,274.17) -- (235.35,274.27) ;

%Shape: Circle [id:dp8719118734029521] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.54,318.07) .. controls (355.61,318.18) and (350.7,313.46) .. (350.59,307.53) .. controls (350.47,301.59) and (355.19,296.69) .. (361.13,296.57) .. controls (367.06,296.46) and (371.97,301.18) .. (372.08,307.11) .. controls (372.2,313.05) and (367.48,317.95) .. (361.54,318.07) -- cycle ;
%Shape: Circle [id:dp7330284649760606] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (291.64,284.19) .. controls (285.7,284.3) and (280.79,279.58) .. (280.68,273.65) .. controls (280.56,267.71) and (285.28,262.81) .. (291.22,262.69) .. controls (297.15,262.58) and (302.06,267.29) .. (302.17,273.23) .. controls (302.29,279.17) and (297.57,284.07) .. (291.64,284.19) -- cycle ;
%Straight Lines [id:da7097094801439052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (61.77,292.7) -- (84.22,268) ;
\draw [shift={(87.58,264.31)}, rotate = 492.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9810591816143968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (74.68,278.5) -- (100.49,250.11) ;

%Straight Lines [id:da8241882505112161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (44.35,242.5) -- (77.72,242.39) ;
\draw [shift={(82.72,242.37)}, rotate = 539.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da2611609868412743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (63.54,242.44) -- (101.91,242.31) ;

%Straight Lines [id:da47614353526842845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (43.35,181.5) -- (76.72,181.39) ;
\draw [shift={(81.72,181.37)}, rotate = 539.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da12353656022449266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (62.54,181.44) -- (100.91,181.31) ;

%Straight Lines [id:da9244769567454383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (107.56,241.36) -- (147.17,227.48) ;
\draw [shift={(151.89,225.83)}, rotate = 520.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da19116006636637506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (129.72,233.59) -- (174.06,218.07) ;

%Shape: Circle [id:dp44715716478629] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.27,235.26) .. controls (102.4,231) and (109.21,230.89) .. (113.47,235.03) .. controls (117.73,239.16) and (117.83,245.97) .. (113.7,250.23) .. controls (109.56,254.49) and (102.76,254.59) .. (98.5,250.46) .. controls (94.24,246.32) and (94.13,239.52) .. (98.27,235.26) -- cycle ;
%Straight Lines [id:da596545588195249] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (62.19,133.65) -- (85.31,157.72) ;
\draw [shift={(88.78,161.32)}, rotate = 226.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9940274280178878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (75.48,147.48) -- (102.07,175.16) ;

%Straight Lines [id:da6607449984446108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (108.8,180.87) -- (146.75,198.82) ;
\draw [shift={(151.27,200.96)}, rotate = 205.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da44325328985882484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (130.04,190.91) -- (172.5,211) ;

%Straight Lines [id:da8012937935295932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (181.93,213.78) -- (210.83,213.63) ;
\draw [shift={(215.83,213.6)}, rotate = 539.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5277710562867892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (198.88,213.69) -- (232.77,213.51) ;

%Shape: Circle [id:dp059347471941975094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.48,170) .. controls (112.41,169.88) and (117.33,174.58) .. (117.46,180.52) .. controls (117.59,186.45) and (112.88,191.37) .. (106.94,191.5) .. controls (101.01,191.63) and (96.09,186.92) .. (95.96,180.98) .. controls (95.84,175.05) and (100.54,170.13) .. (106.48,170) -- cycle ;
%Shape: Circle [id:dp6978541118066315] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (176.47,203.73) .. controls (182.4,203.6) and (187.32,208.31) .. (187.45,214.24) .. controls (187.57,220.18) and (182.87,225.09) .. (176.93,225.22) .. controls (170.99,225.35) and (166.08,220.64) .. (165.95,214.71) .. controls (165.82,208.77) and (170.53,203.86) .. (176.47,203.73) -- cycle ;
%Straight Lines [id:da3106511050794307] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.67,327) -- (234.14,298.11) ;
\draw [shift={(234.22,293.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5296371031776572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.94,310.06) -- (234.5,276.17) ;

%Straight Lines [id:da29499948240738316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.67,268) -- (234.14,239.11) ;
\draw [shift={(234.22,234.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6360867035234687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.94,251.06) -- (234.5,217.17) ;

%Straight Lines [id:da4999975103500194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.67,209) -- (234.14,180.11) ;
\draw [shift={(234.22,175.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8472176228876076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.94,192.06) -- (234.5,158.17) ;

%Shape: Circle [id:dp7065951899558089] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (223.5,273.25) .. controls (223.5,267.31) and (228.31,262.5) .. (234.25,262.5) .. controls (240.19,262.5) and (245,267.31) .. (245,273.25) .. controls (245,279.19) and (240.19,284) .. (234.25,284) .. controls (228.31,284) and (223.5,279.19) .. (223.5,273.25) -- cycle ;
%Shape: Circle [id:dp9504171711256482] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (223.5,154.25) .. controls (223.5,148.31) and (228.31,143.5) .. (234.25,143.5) .. controls (240.19,143.5) and (245,148.31) .. (245,154.25) .. controls (245,160.19) and (240.19,165) .. (234.25,165) .. controls (228.31,165) and (223.5,160.19) .. (223.5,154.25) -- cycle ;
%Shape: Circle [id:dp5605658018945323] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (223.5,214.25) .. controls (223.5,208.31) and (228.31,203.5) .. (234.25,203.5) .. controls (240.19,203.5) and (245,208.31) .. (245,214.25) .. controls (245,220.19) and (240.19,225) .. (234.25,225) .. controls (228.31,225) and (223.5,220.19) .. (223.5,214.25) -- cycle ;
%Shape: Circle [id:dp6601696988934032] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (223.5,334.25) .. controls (223.5,328.31) and (228.31,323.5) .. (234.25,323.5) .. controls (240.19,323.5) and (245,328.31) .. (245,334.25) .. controls (245,340.19) and (240.19,345) .. (234.25,345) .. controls (228.31,345) and (223.5,340.19) .. (223.5,334.25) -- cycle ;
%Shape: Square [id:dp6032586376577502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (131,310) -- (181,310) -- (181,360) -- (131,360) -- cycle ;
%Straight Lines [id:da9000073679519673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (309.46,507.81) -- (285.05,485.05) ;
\draw [shift={(281.39,481.64)}, rotate = 402.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da1998052619947841] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (295.43,494.73) -- (267.36,468.56) ;

%Straight Lines [id:da10302102108762967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (259.05,524.6) -- (259.36,491.22) ;
\draw [shift={(259.4,486.22)}, rotate = 450.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7906047029533418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (259.23,505.41) -- (259.58,467.04) ;

%Straight Lines [id:da9785228238662227] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (198.04,524.83) -- (198.35,491.46) ;
\draw [shift={(198.39,486.46)}, rotate = 450.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9974253974360028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (198.22,505.65) -- (198.57,467.27) ;

%Straight Lines [id:da02311236078039225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (258.7,461.38) -- (245.32,421.6) ;
\draw [shift={(243.73,416.86)}, rotate = 431.41999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7142159691220271] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (251.22,439.12) -- (236.24,394.59) ;

%Shape: Circle [id:dp8561066271641096] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (252.48,470.59) .. controls (248.28,466.4) and (248.26,459.6) .. (252.45,455.39) .. controls (256.63,451.18) and (263.44,451.16) .. (267.65,455.35) .. controls (271.86,459.54) and (271.87,466.35) .. (267.69,470.55) .. controls (263.5,474.76) and (256.69,474.78) .. (252.48,470.59) -- cycle ;
%Straight Lines [id:da16305645154559456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (150.43,505.39) -- (174.79,482.57) ;
\draw [shift={(178.44,479.15)}, rotate = 496.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8685297545803499] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (164.43,492.27) -- (192.44,466.04) ;

%Straight Lines [id:da8230445055099023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (198.23,459.38) -- (216.66,421.66) ;
\draw [shift={(218.85,417.17)}, rotate = 476.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da1164446176253795] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (208.54,438.27) -- (229.16,396.06) ;

%Shape: Circle [id:dp2954932444079179] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (187.34,461.56) .. controls (187.28,455.63) and (192.05,450.77) .. (197.99,450.72) .. controls (203.93,450.66) and (208.78,455.43) .. (208.84,461.37) .. controls (208.89,467.3) and (204.12,472.16) .. (198.19,472.21) .. controls (192.25,472.27) and (187.39,467.5) .. (187.34,461.56) -- cycle ;
%Shape: Circle [id:dp5371637813682735] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (221.94,392.01) .. controls (221.88,386.07) and (226.65,381.21) .. (232.59,381.16) .. controls (238.53,381.1) and (243.38,385.87) .. (243.44,391.81) .. controls (243.49,397.75) and (238.72,402.6) .. (232.79,402.66) .. controls (226.85,402.71) and (221.99,397.94) .. (221.94,392.01) -- cycle ;
%Straight Lines [id:da023969228146111243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (733.93,272.78) -- (762.83,272.63) ;
\draw [shift={(767.83,272.6)}, rotate = 539.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da07657720857882755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (750.88,272.69) -- (784.77,272.51) ;

%Straight Lines [id:da44052759467375835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (972.26,136.25) -- (949.84,160.97) ;
\draw [shift={(946.48,164.68)}, rotate = 312.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5850437110291702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (959.37,150.46) -- (933.59,178.89) ;

%Straight Lines [id:da1260596560271412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (989.74,186.43) -- (956.37,186.58) ;
\draw [shift={(951.37,186.61)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da17670590520207885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (970.55,186.52) -- (932.18,186.7) ;

%Straight Lines [id:da46880108087891337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (990.82,247.43) -- (957.44,247.58) ;
\draw [shift={(952.44,247.61)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da43737571562752575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (971.63,247.52) -- (933.25,247.69) ;

%Straight Lines [id:da6717622313344435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (926.54,187.65) -- (886.94,201.57) ;
\draw [shift={(882.22,203.23)}, rotate = 340.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da13422100003617266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (904.38,195.44) -- (860.06,211.02) ;

%Shape: Circle [id:dp8662421085008186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (935.83,193.74) .. controls (931.7,198) and (924.89,198.12) .. (920.63,193.99) .. controls (916.36,189.86) and (916.25,183.05) .. (920.38,178.79) .. controls (924.51,174.52) and (931.32,174.41) .. (935.58,178.54) .. controls (939.85,182.67) and (939.96,189.47) .. (935.83,193.74) -- cycle ;
%Straight Lines [id:da8739816298076533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (972.03,295.31) -- (948.88,271.26) ;
\draw [shift={(945.41,267.66)}, rotate = 406.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5170682054564414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (958.72,281.48) -- (932.1,253.84) ;

%Straight Lines [id:da30396904761583843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (925.36,248.14) -- (887.4,230.24) ;
\draw [shift={(882.87,228.1)}, rotate = 385.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da03716643194980962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (904.12,238.12) -- (861.63,218.09) ;

%Shape: Circle [id:dp9075779315414091] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (927.7,259) .. controls (921.76,259.14) and (916.84,254.44) .. (916.71,248.5) .. controls (916.57,242.57) and (921.27,237.64) .. (927.21,237.51) .. controls (933.14,237.37) and (938.07,242.07) .. (938.2,248.01) .. controls (938.34,253.95) and (933.64,258.87) .. (927.7,259) -- cycle ;
%Straight Lines [id:da25488741256258796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (852.19,215.32) -- (823.3,215.51) ;
\draw [shift={(818.3,215.54)}, rotate = 359.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da0817228135618927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (835.25,215.43) -- (801.35,215.65) ;

%Shape: Circle [id:dp05774795452172832] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (857.67,225.37) .. controls (851.74,225.5) and (846.82,220.8) .. (846.68,214.86) .. controls (846.54,208.93) and (851.25,204.01) .. (857.18,203.87) .. controls (863.12,203.74) and (868.04,208.44) .. (868.17,214.37) .. controls (868.31,220.31) and (863.61,225.23) .. (857.67,225.37) -- cycle ;
%Straight Lines [id:da6010571460382128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (794.67,327) -- (795.14,298.11) ;
\draw [shift={(795.22,293.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6652730542753957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (794.94,310.06) -- (795.5,276.17) ;

%Straight Lines [id:da07047837738665175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (794.67,268) -- (795.14,239.11) ;
\draw [shift={(795.22,234.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8656817266174447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (794.94,251.06) -- (795.5,217.17) ;

%Straight Lines [id:da8366338402913711] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (794.67,209) -- (795.14,180.11) ;
\draw [shift={(795.22,175.11)}, rotate = 450.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da09374346552773027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (794.94,192.06) -- (795.5,158.17) ;

%Shape: Circle [id:dp05746579941599217] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (784.5,273.25) .. controls (784.5,267.31) and (789.31,262.5) .. (795.25,262.5) .. controls (801.19,262.5) and (806,267.31) .. (806,273.25) .. controls (806,279.19) and (801.19,284) .. (795.25,284) .. controls (789.31,284) and (784.5,279.19) .. (784.5,273.25) -- cycle ;
%Shape: Circle [id:dp907276749768823] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (784.5,154.25) .. controls (784.5,148.31) and (789.31,143.5) .. (795.25,143.5) .. controls (801.19,143.5) and (806,148.31) .. (806,154.25) .. controls (806,160.19) and (801.19,165) .. (795.25,165) .. controls (789.31,165) and (784.5,160.19) .. (784.5,154.25) -- cycle ;
%Shape: Circle [id:dp9007869093870255] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (784.5,214.25) .. controls (784.5,208.31) and (789.31,203.5) .. (795.25,203.5) .. controls (801.19,203.5) and (806,208.31) .. (806,214.25) .. controls (806,220.19) and (801.19,225) .. (795.25,225) .. controls (789.31,225) and (784.5,220.19) .. (784.5,214.25) -- cycle ;
%Shape: Circle [id:dp9999664817492788] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (784.5,334.25) .. controls (784.5,328.31) and (789.31,323.5) .. (795.25,323.5) .. controls (801.19,323.5) and (806,328.31) .. (806,334.25) .. controls (806,340.19) and (801.19,345) .. (795.25,345) .. controls (789.31,345) and (784.5,340.19) .. (784.5,334.25) -- cycle ;
%Shape: Square [id:dp838114803919924] 
\draw   (684,248) -- (734,248) -- (734,298) -- (684,298) -- cycle ;
%Shape: Rectangle [id:dp829825290817903] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (16.5,99) -- (215.83,99) -- (215.83,311) -- (16.5,311) -- cycle ;
%Shape: Rectangle [id:dp44516803376995706] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (839.5,119) -- (1038.83,119) -- (1038.83,331) -- (839.5,331) -- cycle ;
%Curve Lines [id:da4243540633822611] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (215.83,99) .. controls (502.63,-43.83) and (715.53,37.47) .. (834.15,115.44) ;
\draw [shift={(839.5,119)}, rotate = 213.91] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (22.33,-10.72) -- (0,0) -- (22.33,10.73) -- (14.83,0) -- cycle    ;
%Shape: Triangle [id:dp33585265125993735] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (245,273.25) -- (458.63,142.78) -- (450.22,416.59) -- cycle ;
%Shape: Triangle [id:dp25360674239017555] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (784.5,272.95) -- (674,375) -- (676.71,168.05) -- cycle ;
%Curve Lines [id:da3927411946899485] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (457,268) .. controls (544.22,219) and (584.38,219.94) .. (667.84,264.23) ;
\draw [shift={(673,267)}, rotate = 208.38] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (22.33,-10.72) -- (0,0) -- (22.33,10.73) -- (14.83,0) -- cycle    ;
%Shape: Circle [id:dp1615935319149271] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (114.83,334.6) .. controls (114.83,306.99) and (137.21,284.6) .. (164.83,284.6) .. controls (192.44,284.6) and (214.83,306.99) .. (214.83,334.6) .. controls (214.83,362.21) and (192.44,384.6) .. (164.83,384.6) .. controls (137.21,384.6) and (114.83,362.21) .. (114.83,334.6) -- cycle ;
%Shape: Circle [id:dp954023463867057] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (667.55,420.15) .. controls (667.55,379.9) and (700.18,347.27) .. (740.44,347.27) .. controls (780.69,347.27) and (813.32,379.9) .. (813.32,420.15) .. controls (813.32,460.41) and (780.69,493.04) .. (740.44,493.04) .. controls (700.18,493.04) and (667.55,460.41) .. (667.55,420.15) -- cycle ;
%Curve Lines [id:da45878893023207323] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (134,375) .. controls (-145.6,737.18) and (570.78,698.4) .. (718.81,494.09) ;
\draw [shift={(721,491)}, rotate = 484.64] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (22.33,-10.72) -- (0,0) -- (22.33,10.73) -- (14.83,0) -- cycle    ;

% Text Node
\draw (266,153) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$321$};
% Text Node
\draw (256,331) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (184.68,237.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$321^{-1}$};
% Text Node
\draw (262,213) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$32$};
% Text Node
\draw (212,272) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (250,184) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (249,240) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (221,302) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (205,194) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (146,176) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (92,139) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (143,248) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (72,199) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (92,287) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (262,289) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (321,240) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (375,202) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (377,346) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (73,223) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (320,314) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (395,262) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (396,289) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (159,333) node  [font=\large]  {$\eta ^{0}$};
% Text Node
\draw (295.68,296.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$31^{-1}$};
% Text Node
\draw (204,316) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (251,362) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (262.68,391.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$4^{-1}$};
% Text Node
\draw (200,420) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (263,424) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (166.68,450.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$4^{-1} 1^{-1}$};
% Text Node
\draw (304.68,452.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$4^{-1} 5^{-1}$};
% Text Node
\draw (155,475) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (243,499) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (216,499) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (304,476) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (56,124) node  [rotate=-50.06]  {$\cdots $};
% Text Node
\draw (414,361) node  [rotate=-49.4]  {$\cdots $};
% Text Node
\draw (318,514) node  [rotate=-42.51]  {$\cdots $};
% Text Node
\draw (32,180) node  [rotate=-358.09]  {$\cdots $};
% Text Node
\draw (33,240) node  [rotate=-358.09]  {$\cdots $};
% Text Node
\draw (434,243) node  [rotate=-358.09]  {$\cdots $};
% Text Node
\draw (435,304) node  [rotate=-358.09]  {$\cdots $};
% Text Node
\draw (195,534) node  [rotate=-270.55]  {$\cdots $};
% Text Node
\draw (256,534) node  [rotate=-270.55]  {$\cdots $};
% Text Node
\draw (53,298) node  [rotate=-311.7]  {$\cdots $};
% Text Node
\draw (412,186) node  [rotate=-311.7]  {$\cdots $};
% Text Node
\draw (141,511) node  [rotate=-315.69]  {$\cdots $};
% Text Node
\draw (827,153) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$21$};
% Text Node
\draw (826,331) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$3^{-1}$};
% Text Node
\draw (772,214) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (818,272) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (811,184) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (780,238) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (782,302) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (712,271) node  [font=\large]  {$\eta ^{0}$};
% Text Node
\draw (757,254) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (940.75,142.89) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$1$};
% Text Node
\draw (943.25,286.88) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$1$};
% Text Node
\draw (960.96,202.82) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$2$};
% Text Node
\draw (962.05,229.82) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$3$};
% Text Node
\draw (980.3,301.75) node  [rotate=-49.2]  {$\cdots $};
% Text Node
\draw (999.89,183.68) node  [rotate=-357.89]  {$\cdots $};
% Text Node
\draw (1001.11,244.68) node  [rotate=-357.89]  {$\cdots $};
% Text Node
\draw (977.69,126.76) node  [rotate=-311.5]  {$\cdots $};
% Text Node
\draw (886.88,181.08) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$1$};
% Text Node
\draw (861.76,237.38) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.43]  {$21^{-1}$};
% Text Node
\draw (886.14,255.08) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$2$};
% Text Node
\draw (828.05,230.28) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.8]  {$1$};
% Text Node
\draw (762,361) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (825,365) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (728.68,391.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$3^{-1} 1^{-1}$};
% Text Node
\draw (866.68,393.21) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$3^{-1} 4^{-1}$};
% Text Node
\draw (717,416) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (805,440) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (778,440) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (866,417) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (880,455) node  [rotate=-42.51]  {$\cdots $};
% Text Node
\draw (757,475) node  [rotate=-270.55]  {$\cdots $};
% Text Node
\draw (818,475) node  [rotate=-270.55]  {$\cdots $};
% Text Node
\draw (703,452) node  [rotate=-315.69]  {$\cdots $};

\end{tikzpicture}

==> (inline-3) <==
\begin{pmatrix} 1 \\ 1 \\0 \\ 0 \\ 0 \\\vdots \end{pmatrix} \quad \text{and} \quad c_2 = \begin{pmatrix} 1 \\ 0 \\0 \\ 0 \\ 0 \\\vdots \end{pmatrix}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,397); %set diagram left start at 0, and has height of 397

%Straight Lines [id:da6635391361804979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (111.54,196.48) -- (171.97,133.33) ;
\draw [shift={(175.42,129.71)}, rotate = 493.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da102544124467851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (143.48,163.1) -- (207.37,96.33) ;

%Straight Lines [id:da9874626118525587] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (27.71,317.16) -- (77.74,245.49) ;
\draw [shift={(80.6,241.39)}, rotate = 484.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3345458612905755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (54.16,279.28) -- (107.05,203.51) ;

%Straight Lines [id:da7509196898502544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (94.68,262.26) -- (103.45,230.06) ;
\draw [shift={(104.76,225.23)}, rotate = 465.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9172758192492119] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (99.72,243.75) -- (109.8,206.72) ;

%Straight Lines [id:da6341950140608226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (56.79,226.36) -- (86.47,211.08) ;
\draw [shift={(90.92,208.79)}, rotate = 512.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6807358446776133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (73.85,217.58) -- (107.98,200.01) ;

%Shape: Circle [id:dp9256432117646693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.07,194.5) .. controls (102.82,188.83) and (108.83,185.64) .. (114.51,187.39) .. controls (120.18,189.13) and (123.37,195.15) .. (121.62,200.82) .. controls (119.88,206.5) and (113.86,209.68) .. (108.19,207.94) .. controls (102.51,206.19) and (99.33,200.18) .. (101.07,194.5) -- cycle ;

%Straight Lines [id:da5996412427508703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (193.35,154.16) -- (203.14,122.26) ;
\draw [shift={(204.61,117.48)}, rotate = 467.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da09501830105086362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (198.98,135.82) -- (210.24,99.13) ;

%Straight Lines [id:da5650334391938702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (152.18,108.09) -- (184.57,100.05) ;
\draw [shift={(189.43,98.85)}, rotate = 526.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5584580507750369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (170.8,103.47) -- (208.05,94.22) ;

%Straight Lines [id:da7952761868672554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (214.77,89.7) -- (232.62,66.83) ;
\draw [shift={(235.7,62.89)}, rotate = 487.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7446025272771818] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (225.23,76.3) -- (246.17,49.49) ;

%Shape: Circle [id:dp26393855561074253] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (201.88,91.21) .. controls (203.47,85.48) and (209.39,82.13) .. (215.11,83.71) .. controls (220.83,85.29) and (224.19,91.22) .. (222.61,96.94) .. controls (221.02,102.66) and (215.1,106.02) .. (209.38,104.43) .. controls (203.66,102.85) and (200.3,96.93) .. (201.88,91.21) -- cycle ;
%Straight Lines [id:da9794368572409221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (257.45,195.69) -- (276.91,174.34) ;
\draw [shift={(280.28,170.64)}, rotate = 492.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da537276462836224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (268.86,183.16) -- (291.7,158.12) ;

%Straight Lines [id:da7912522887485756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (389.83,212.1) -- (353.73,199.07) ;
%Straight Lines [id:da047941571026081986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (390.05,253.85) -- (368.64,228.25) ;
\draw [shift={(365.43,224.42)}, rotate = 410.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da05307290887442717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (377.74,239.13) -- (353.12,209.7) ;

%Straight Lines [id:da9649318236874292] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (407.88,218.61) -- (376.48,207.28) ;
\draw [shift={(371.78,205.58)}, rotate = 379.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da29834618871901375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (349.25,200.83) -- (317.09,173.86) ;
\draw [shift={(313.26,170.65)}, rotate = 399.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5054296070319448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (331.26,185.74) -- (295.26,155.55) ;

%Shape: Circle [id:dp9699766231547873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.81,211.42) .. controls (341.04,210.04) and (337.48,204.25) .. (338.85,198.47) .. controls (340.23,192.7) and (346.03,189.13) .. (351.81,190.51) .. controls (357.58,191.89) and (361.15,197.69) .. (359.77,203.46) .. controls (358.39,209.24) and (352.59,212.8) .. (346.81,211.42) -- cycle ;
%Straight Lines [id:da06391439352775996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (306.76,223.9) -- (297.92,182.87) ;
\draw [shift={(296.87,177.98)}, rotate = 437.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da014078381987433386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (301.82,200.94) -- (291.92,155.02) ;

%Straight Lines [id:da7044296905216522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (244.1,279.87) -- (248.07,238.08) ;
\draw [shift={(248.54,233.1)}, rotate = 455.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8866907571440085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (246.32,256.49) -- (250.76,209.72) ;

%Straight Lines [id:da3173975981282615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (201.93,259.11) -- (228.42,226.55) ;
\draw [shift={(231.58,222.67)}, rotate = 489.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7064795924494007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (216.75,240.89) -- (246.4,204.45) ;

%Shape: Circle [id:dp4908393899259905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.4,195.69) .. controls (247.85,190.85) and (254.56,189.73) .. (259.4,193.18) .. controls (264.23,196.63) and (265.35,203.34) .. (261.91,208.17) .. controls (258.46,213.01) and (251.74,214.13) .. (246.91,210.68) .. controls (242.08,207.23) and (240.95,200.52) .. (244.4,195.69) -- cycle ;
%Straight Lines [id:da9486430143568044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (292.25,149.93) -- (286.68,121.58) ;
\draw [shift={(285.71,116.68)}, rotate = 438.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da21221881459241265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (288.98,133.31) -- (282.44,100.05) ;

%Shape: Circle [id:dp6837815670099091] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.41,157.19) .. controls (282.17,151.39) and (285.87,145.68) .. (291.67,144.43) .. controls (297.48,143.19) and (303.19,146.89) .. (304.43,152.7) .. controls (305.68,158.5) and (301.98,164.22) .. (296.17,165.46) .. controls (290.36,166.7) and (284.65,163) .. (283.41,157.19) -- cycle ;
%Straight Lines [id:da8000020627830366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (350.29,111.5) -- (309.41,101.97) ;
\draw [shift={(304.55,100.83)}, rotate = 373.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da09550180722363233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (327.42,106.17) -- (281.67,95.5) ;

%Straight Lines [id:da28307454861275405] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (408.42,135.78) -- (378.01,122.03) ;
\draw [shift={(373.45,119.97)}, rotate = 384.33000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3308485679178328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (390.93,127.88) -- (355.97,112.06) ;

%Straight Lines [id:da0896824528189788] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (383.7,164.06) -- (364.37,136.86) ;
\draw [shift={(361.47,132.78)}, rotate = 414.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da12528205413998506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (372.59,148.42) -- (350.36,117.14) ;

%Shape: Circle [id:dp8588910795891214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.9,122.05) .. controls (347.13,123.43) and (341.33,119.86) .. (339.95,114.09) .. controls (338.57,108.31) and (342.14,102.52) .. (347.91,101.14) .. controls (353.69,99.76) and (359.48,103.32) .. (360.86,109.1) .. controls (362.24,114.87) and (358.68,120.67) .. (352.9,122.05) -- cycle ;
%Straight Lines [id:da29205662313679426] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (279.02,92.2) -- (263.78,67.66) ;
\draw [shift={(261.15,63.41)}, rotate = 418.16999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6741230094486647] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (270.08,77.81) -- (252.21,49.01) ;

%Shape: Circle [id:dp844737188916407] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (273.32,102.12) .. controls (270.1,97.13) and (271.54,90.48) .. (276.54,87.26) .. controls (281.53,84.05) and (288.18,85.49) .. (291.39,90.48) .. controls (294.61,95.48) and (293.17,102.13) .. (288.17,105.34) .. controls (283.18,108.56) and (276.53,107.11) .. (273.32,102.12) -- cycle ;
%Shape: Circle [id:dp31123011589928806] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (239.5,46.62) .. controls (239.5,40.68) and (244.31,35.87) .. (250.25,35.87) .. controls (256.19,35.87) and (261,40.68) .. (261,46.62) .. controls (261,52.56) and (256.19,57.37) .. (250.25,57.37) .. controls (244.31,57.37) and (239.5,52.56) .. (239.5,46.62) -- cycle ;
%Straight Lines [id:da2054693895746228] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (99.25,150.25) -- (125.33,129.42) ;
\draw [shift={(129.23,126.3)}, rotate = 501.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da816006773642897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (114.24,138.27) -- (144.23,114.32) ;

%Straight Lines [id:da9513750320138219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (85.3,115.38) -- (118.32,110.53) ;
\draw [shift={(123.27,109.8)}, rotate = 531.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5430985127936783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (104.29,112.59) -- (142.26,107.02) ;

%Shape: Circle [id:dp8070613577874067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.96,107.05) .. controls (139.04,101.21) and (144.65,97.36) .. (150.49,98.44) .. controls (156.33,99.53) and (160.18,105.14) .. (159.09,110.97) .. controls (158.01,116.81) and (152.4,120.66) .. (146.56,119.58) .. controls (140.73,118.5) and (136.87,112.89) .. (137.96,107.05) -- cycle ;
%Straight Lines [id:da8749753340660291] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (189.4,219.69) -- (191.32,186.37) ;
\draw [shift={(191.61,181.38)}, rotate = 453.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da48478471894303365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (190.5,200.54) -- (192.71,162.23) ;

%Straight Lines [id:da7209226410978625] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (154.13,206.77) -- (172.59,178.97) ;
\draw [shift={(175.35,174.8)}, rotate = 483.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5167010947703549] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (164.74,190.79) -- (185.97,158.81) ;

%Shape: Circle [id:dp35022323337496053] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.3,162.95) .. controls (178.94,158.05) and (180.18,151.36) .. (185.08,148) .. controls (189.97,144.64) and (196.66,145.89) .. (200.02,150.78) .. controls (203.38,155.68) and (202.14,162.37) .. (197.24,165.73) .. controls (192.35,169.09) and (185.66,167.84) .. (182.3,162.95) -- cycle ;
%Straight Lines [id:da5410424007209543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (359.79,361.97) -- (328.62,280.31) ;
\draw [shift={(326.84,275.64)}, rotate = 429.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da2599674486762794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (343.31,318.8) -- (310.36,232.47) ;

%Straight Lines [id:da12301084392452721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (352,275.72) -- (330.29,250.37) ;
\draw [shift={(327.04,246.57)}, rotate = 409.41999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6629058990062927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (339.52,261.15) -- (314.56,232) ;

%Straight Lines [id:da8419932971647934] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (301.02,286.89) -- (305.06,253.75) ;
\draw [shift={(305.67,248.79)}, rotate = 456.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5693433956807691] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (303.34,267.84) -- (307.99,229.74) ;

%Shape: Circle [id:dp8912561476818703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.55,232.36) .. controls (295.84,227.72) and (296.58,220.96) .. (301.22,217.25) .. controls (305.85,213.53) and (312.61,214.28) .. (316.33,218.91) .. controls (320.04,223.54) and (319.29,230.31) .. (314.66,234.02) .. controls (310.03,237.74) and (303.26,236.99) .. (299.55,232.36) -- cycle ;
%Straight Lines [id:da9951190933928864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (567.35,157.82) -- (596.24,157.37) ;
\draw [shift={(601.24,157.3)}, rotate = 539.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da34072389230546185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (584.29,157.56) -- (618.18,157.03) ;

%Straight Lines [id:da7875122275806237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (650.85,269.6) -- (631.5,236.46) ;
%Straight Lines [id:da039081758228526886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (660.53,286.16) -- (643.7,257.34) ;
\draw [shift={(641.18,253.03)}, rotate = 419.71000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

%Straight Lines [id:da30214666515735844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (623.83,294.25) -- (624.35,260.88) ;
\draw [shift={(624.43,255.88)}, rotate = 450.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3771921355709412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (624.13,275.07) -- (624.74,236.7) ;

%Straight Lines [id:da7940765711736851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (626.49,228.23) -- (624.11,186.32) ;
\draw [shift={(623.83,181.33)}, rotate = 446.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da02686599046727023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (625.16,204.78) -- (622.49,157.88) ;

%Shape: Circle [id:dp20759737100063003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (617.11,233.71) .. controls (614.16,228.55) and (615.94,221.99) .. (621.09,219.03) .. controls (626.24,216.08) and (632.81,217.87) .. (635.76,223.02) .. controls (638.71,228.17) and (636.93,234.74) .. (631.78,237.69) .. controls (626.63,240.64) and (620.06,238.86) .. (617.11,233.71) -- cycle ;
%Straight Lines [id:da23852836668924537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (580.58,213.08) -- (604.42,178.53) ;
\draw [shift={(607.26,174.41)}, rotate = 484.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8410508840970228] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (593.92,193.74) -- (620.6,155.08) ;

%Straight Lines [id:da6223258199763364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (496.88,205.77) -- (530.04,180.03) ;
\draw [shift={(533.99,176.97)}, rotate = 502.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da016653306657259725] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (515.44,191.37) -- (552.55,162.57) ;

%Straight Lines [id:da9518571078587983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (483.11,160.82) -- (524.98,157.82) ;
\draw [shift={(529.97,157.46)}, rotate = 535.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da014744994958648339] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (506.54,159.14) -- (553.4,155.78) ;

%Shape: Circle [id:dp8966713589050015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.41,148.32) .. controls (564.3,147.52) and (569.71,151.64) .. (570.51,157.52) .. controls (571.31,163.41) and (567.19,168.82) .. (561.31,169.62) .. controls (555.43,170.42) and (550.01,166.3) .. (549.21,160.42) .. controls (548.41,154.54) and (552.53,149.12) .. (558.41,148.32) -- cycle ;
%Straight Lines [id:da5351754247226701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (624.53,151.84) -- (641.36,128.35) ;
\draw [shift={(644.27,124.29)}, rotate = 485.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da20115536398396183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (634.4,138.06) -- (654.14,110.51) ;

%Shape: Circle [id:dp5211518884180742] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.18,150.37) .. controls (616.56,145.48) and (623.25,144.27) .. (628.14,147.65) .. controls (633.02,151.02) and (634.24,157.72) .. (630.86,162.6) .. controls (627.48,167.48) and (620.78,168.7) .. (615.9,165.32) .. controls (611.02,161.94) and (609.8,155.25) .. (613.18,150.37) -- cycle ;
%Straight Lines [id:da772426621804621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (690.68,162.15) -- (669.82,125.73) ;
\draw [shift={(667.34,121.39)}, rotate = 420.21000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5156948087508662] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (679.01,141.77) -- (655.67,101) ;

%Straight Lines [id:da7885004586854844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (729.5,205.63) -- (708.51,179.68) ;
\draw [shift={(705.36,175.79)}, rotate = 411.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9902088890805825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (717.43,190.71) -- (693.3,160.87) ;

%Straight Lines [id:da7934727217577868] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (694.71,219.79) -- (689.66,186.8) ;
\draw [shift={(688.91,181.85)}, rotate = 441.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6712018850641733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (691.81,200.82) -- (686.01,162.89) ;

%Shape: Circle [id:dp7620499675698801] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (686.07,168.41) .. controls (680.29,167.05) and (676.71,161.26) .. (678.08,155.48) .. controls (679.44,149.71) and (685.23,146.13) .. (691.01,147.49) .. controls (696.79,148.85) and (700.37,154.64) .. (699,160.42) .. controls (697.64,166.2) and (691.85,169.78) .. (686.07,168.41) -- cycle ;
%Straight Lines [id:da30564974566252134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (656.64,98.56) -- (655.71,69.69) ;
\draw [shift={(655.55,64.69)}, rotate = 448.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da011677338596955744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (656.1,81.63) -- (655.01,47.75) ;

%Shape: Circle [id:dp8634667213334399] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (646.74,104.3) .. controls (646.45,98.37) and (651.03,93.33) .. (656.96,93.04) .. controls (662.89,92.75) and (667.93,97.33) .. (668.22,103.26) .. controls (668.5,109.19) and (663.93,114.23) .. (658,114.52) .. controls (652.07,114.81) and (647.03,110.23) .. (646.74,104.3) -- cycle ;
%Shape: Circle [id:dp47181797479828136] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (643.5,45.08) .. controls (643.5,39.14) and (648.31,34.33) .. (654.25,34.33) .. controls (660.19,34.33) and (665,39.14) .. (665,45.08) .. controls (665,51.02) and (660.19,55.83) .. (654.25,55.83) .. controls (648.31,55.83) and (643.5,51.02) .. (643.5,45.08) -- cycle ;
%Straight Lines [id:da07888574622968758] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (827.68,314.65) -- (771.07,248.06) ;
\draw [shift={(767.83,244.25)}, rotate = 409.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5278893726202878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (797.76,279.45) -- (737.9,209.05) ;

%Straight Lines [id:da2867557067047567] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (795.71,236.18) -- (765.69,221.59) ;
\draw [shift={(761.2,219.41)}, rotate = 385.90999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9910912529911231] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (778.46,227.79) -- (743.94,211.02) ;

%Straight Lines [id:da46785792945710636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (753.41,266.75) -- (743.9,234.76) ;
\draw [shift={(742.48,229.97)}, rotate = 433.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5293496295500503] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (747.95,248.36) -- (737.01,211.57) ;

%Shape: Circle [id:dp09453737105916604] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (731.18,219.46) .. controls (725.93,216.71) and (723.9,210.21) .. (726.65,204.95) .. controls (729.41,199.69) and (735.91,197.67) .. (741.17,200.42) .. controls (746.42,203.18) and (748.45,209.67) .. (745.7,214.93) .. controls (742.94,220.19) and (736.44,222.22) .. (731.18,219.46) -- cycle ;
%Straight Lines [id:da3476748223639343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (516.33,346.29) -- (554.46,267.64) ;
\draw [shift={(556.64,263.14)}, rotate = 475.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6188702946650579] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (536.49,304.72) -- (576.8,221.57) ;

%Straight Lines [id:da7876387112483937] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (573.82,281.54) -- (577.42,248.35) ;
\draw [shift={(577.96,243.38)}, rotate = 456.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da2396206031549708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (575.89,262.46) -- (580.02,224.31) ;

%Straight Lines [id:da42786345089304456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (530.76,252.04) -- (557.67,232.29) ;
\draw [shift={(561.7,229.33)}, rotate = 503.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da47070599099857824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (546.23,240.68) -- (577.17,217.97) ;

%Shape: Circle [id:dp058024090022168795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (569.48,213.62) .. controls (570.31,207.74) and (575.75,203.65) .. (581.63,204.48) .. controls (587.51,205.31) and (591.6,210.75) .. (590.77,216.63) .. controls (589.94,222.5) and (584.5,226.6) .. (578.62,225.76) .. controls (572.74,224.93) and (568.65,219.49) .. (569.48,213.62) -- cycle ;
%Straight Lines [id:da9547422571021138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (719.85,263.6) -- (700.5,230.46) ;
%Straight Lines [id:da17135793633443308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (729.53,280.16) -- (712.7,251.34) ;
\draw [shift={(710.18,247.03)}, rotate = 419.71000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

%Straight Lines [id:da9308800867840045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (692.83,288.25) -- (693.35,254.88) ;
\draw [shift={(693.43,249.88)}, rotate = 450.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da14846816023988207] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (693.13,269.07) -- (693.74,230.7) ;

%Shape: Circle [id:dp35699234670372704] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (686.11,227.71) .. controls (683.16,222.55) and (684.94,215.99) .. (690.09,213.03) .. controls (695.24,210.08) and (701.81,211.87) .. (704.76,217.02) .. controls (707.71,222.17) and (705.93,228.74) .. (700.78,231.69) .. controls (695.63,234.64) and (689.06,232.86) .. (686.11,227.71) -- cycle ;

% Text Node
\draw (117,244.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (42,270.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (66,200.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (205,182.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (153,188.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (90.56,271.55) node  [rotate=-281.59]  {$\cdots $};
% Text Node
\draw (45.17,230.41) node  [rotate=-327.98]  {$\cdots $};
% Text Node
\draw (18.51,324.52) node  [rotate=-305.14]  {$\cdots $};
% Text Node
\draw (186.54,230.11) node  [rotate=-272.73]  {$\cdots $};
% Text Node
\draw (145.45,215.76) node  [rotate=-306.49]  {$\cdots $};
% Text Node
\draw (107,92.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (89.59,155.08) node  [rotate=-320.81]  {$\cdots $};
% Text Node
\draw (133,153.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (72.81,114.92) node  [rotate=-354.57]  {$\cdots $};
% Text Node
\draw (368,248.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (380,191.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (264,240.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (215,216.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (257,171.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (243.95,291.82) node  [rotate=-97.96]  {$\cdots $};
% Text Node
\draw (193.52,265.89) node  [rotate=-311.27]  {$\cdots $};
% Text Node
\draw (417.05,224.31) node  [rotate=-199.27]  {$\cdots $};
% Text Node
\draw (395.38,264.18) node  [rotate=-228.37]  {$\cdots $};
% Text Node
\draw (400,113.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (417.11,142.19) node  [rotate=-203.76]  {$\cdots $};
% Text Node
\draw (388.2,174.78) node  [rotate=-232.89]  {$\cdots $};
% Text Node
\draw (297.68,71.58) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$1^{-1}$};
% Text Node
\draw (275,56.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (252,17.37) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (221,55.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (220,126.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (102,132.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (168,81.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (200.68,66.58) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$2^{-1}$};
% Text Node
\draw (329,161.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (288,198.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (321,87.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (353,144.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (268,128.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (360.71,373.71) node  [rotate=-249.33]  {$\cdots $};
% Text Node
\draw (337,240.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (290,262.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (328,321.37) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (297.12,297.83) node  [rotate=-275.24]  {$\cdots $};
% Text Node
\draw (357.16,285.21) node  [rotate=-228.85]  {$\cdots $};
% Text Node
\draw (779,203.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (715,279.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (681,260.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (690.11,299.55) node  [rotate=-269.19]  {$\cdots $};
% Text Node
\draw (735,239.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (804.23,242.82) node  [rotate=-205.34]  {$\cdots $};
% Text Node
\draw (754.21,278.34) node  [rotate=-251.73]  {$\cdots $};
% Text Node
\draw (728,164.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (832.46,325.41) node  [rotate=-229.85]  {$\cdots $};
% Text Node
\draw (640,190.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (676,188.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (657,248.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (612,266.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (540,186.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (591,134.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (488.07,213.85) node  [rotate=-144.72]  {$\cdots $};
% Text Node
\draw (472.41,159.34) node  [rotate=-358.03]  {$\cdots $};
% Text Node
\draw (621.11,305.55) node  [rotate=-269.19]  {$\cdots $};
% Text Node
\draw (642,77.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (687.68,96.04) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.63]  {$1^{-1}$};
% Text Node
\draw (518,139.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (656,15.83) node  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (591,253.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (621,122.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (690,122.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (788,293.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (586,183.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (732.91,290.42) node  [rotate=-239.14]  {$\cdots $};
% Text Node
\draw (508.4,355) node  [rotate=-296.09]  {$\cdots $};
% Text Node
\draw (525,294.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (520.12,256.7) node  [rotate=-322]  {$\cdots $};
% Text Node
\draw (570.45,291.79) node  [rotate=-275.61]  {$\cdots $};
% Text Node
\draw (540,223.83) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (663.91,296.42) node  [rotate=-239.14]  {$\cdots $};
\end{tikzpicture}

==> figures/new_conformal_general_entropy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Straight Lines [id:da33161814017626245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (17,178.02) -- (177.94,176.38) ;
\draw [shift={(177.94,176.38)}, rotate = 539.4200000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]      (7.83,-7.83) .. controls (3.51,-7.83) and (0,-4.32) .. (0,0) .. controls (0,4.32) and (3.51,7.83) .. (7.83,7.83) ;
%Straight Lines [id:da10002898355776846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (174.08,105.87) -- (174.5,143.4) ;
\draw [shift={(174.55,148.4)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3557599256297539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (177.94,176.38) .. controls (179.59,174.7) and (181.26,174.69) .. (182.94,176.34) .. controls (184.61,177.99) and (186.28,177.98) .. (187.94,176.31) .. controls (189.59,174.63) and (191.26,174.62) .. (192.94,176.27) .. controls (194.62,177.92) and (196.29,177.91) .. (197.94,176.23) .. controls (199.59,174.55) and (201.26,174.54) .. (202.94,176.19) .. controls (204.61,177.84) and (206.28,177.83) .. (207.94,176.16) .. controls (209.59,174.48) and (211.26,174.47) .. (212.94,176.12) .. controls (214.62,177.77) and (216.29,177.76) .. (217.94,176.08) .. controls (219.59,174.4) and (221.26,174.39) .. (222.94,176.04) .. controls (224.61,177.69) and (226.28,177.68) .. (227.94,176.01) .. controls (229.59,174.33) and (231.26,174.32) .. (232.94,175.97) .. controls (234.62,177.62) and (236.29,177.61) .. (237.94,175.93) .. controls (239.6,174.26) and (241.27,174.25) .. (242.94,175.9) .. controls (244.62,177.55) and (246.29,177.54) .. (247.94,175.86) .. controls (249.59,174.18) and (251.26,174.17) .. (252.94,175.82) .. controls (254.62,177.47) and (256.29,177.46) .. (257.94,175.78) .. controls (259.6,174.11) and (261.27,174.1) .. (262.94,175.75) .. controls (264.62,177.4) and (266.29,177.39) .. (267.94,175.71) .. controls (269.59,174.03) and (271.26,174.02) .. (272.94,175.67) .. controls (274.62,177.32) and (276.29,177.31) .. (277.94,175.63) .. controls (279.6,173.96) and (281.27,173.95) .. (282.94,175.6) .. controls (284.62,177.25) and (286.29,177.24) .. (287.94,175.56) .. controls (289.59,173.88) and (291.26,173.87) .. (292.94,175.52) .. controls (294.62,177.17) and (296.29,177.16) .. (297.94,175.48) .. controls (299.6,173.81) and (301.27,173.8) .. (302.94,175.45) .. controls (304.62,177.1) and (306.29,177.09) .. (307.94,175.41) .. controls (309.59,173.73) and (311.26,173.72) .. (312.94,175.37) .. controls (314.62,177.02) and (316.29,177.01) .. (317.94,175.33) .. controls (319.6,173.66) and (321.27,173.65) .. (322.94,175.3) .. controls (324.62,176.95) and (326.29,176.94) .. (327.94,175.26) .. controls (329.59,173.58) and (331.26,173.57) .. (332.94,175.22) .. controls (334.62,176.87) and (336.29,176.86) .. (337.94,175.18) .. controls (339.6,173.51) and (341.27,173.5) .. (342.94,175.15) .. controls (344.62,176.8) and (346.29,176.79) .. (347.94,175.11) .. controls (349.59,173.43) and (351.26,173.42) .. (352.94,175.07) .. controls (354.62,176.72) and (356.29,176.71) .. (357.94,175.03) .. controls (359.6,173.36) and (361.27,173.35) .. (362.94,175) .. controls (364.62,176.65) and (366.29,176.64) .. (367.94,174.96) .. controls (369.59,173.28) and (371.26,173.27) .. (372.94,174.92) .. controls (374.62,176.57) and (376.29,176.56) .. (377.94,174.88) .. controls (379.6,173.21) and (381.27,173.2) .. (382.94,174.85) .. controls (384.62,176.5) and (386.29,176.49) .. (387.94,174.81) .. controls (389.59,173.13) and (391.26,173.12) .. (392.94,174.77) -- (396.83,174.74) -- (396.83,174.74) ;
%Straight Lines [id:da19418736505803114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (396.83,174.74) -- (612,174.74) ;
\draw [shift={(617,174.74)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
\draw [shift={(396.83,174.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]      (7.83,-7.83) .. controls (3.51,-7.83) and (0,-4.32) .. (0,0) .. controls (0,4.32) and (3.51,7.83) .. (7.83,7.83) ;
%Straight Lines [id:da15178093633298018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (399.4,104.23) -- (399.82,145.04) ;
\draw [shift={(399.88,150.04)}, rotate = 269.40999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

% Text Node
\draw (604.76,184.58) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta $};
% Text Node
\draw (48.62,192.94) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {absence};
% Text Node
\draw (442.64,188.02) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {existence};
% Text Node
\draw (378.33,51.08) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\frac{h_{G}}{\inf F}$};
% Text Node
\draw (150.59,51.08) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\frac{h_{G}}{\sup F}$};
% Text Node
\draw (269,191.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$?????$};


\end{tikzpicture}


==> figures/phase_transition_full_shift.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,154); %set diagram left start at 0, and has height of 154

%Straight Lines [id:da7487970054045646] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (14,99) -- (243.37,99.92) ;
\draw [shift={(247.37,99.93)}, rotate = 180.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp9109237164230527] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86,99.5) .. controls (86,97.01) and (88.01,95) .. (90.5,95) .. controls (92.99,95) and (95,97.01) .. (95,99.5) .. controls (95,101.99) and (92.99,104) .. (90.5,104) .. controls (88.01,104) and (86,101.99) .. (86,99.5) -- cycle ;
%Straight Lines [id:da7349732176494906] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (90.5,99.5) -- (237.37,99.93) ;

% Text Node
\draw (72,114.4) node [anchor=north west][inner sep=0.75pt]    {$\log 2$};
% Text Node
\draw (236,71.4) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (91,44.4) node [anchor=north west][inner sep=0.75pt]    {$\overbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (134,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {existence};


\end{tikzpicture}


==> figures/s_compactness.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,459); %set diagram left start at 0, and has height of 459

%Shape: Polygon Curved [id:ds22308531806149978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (114.5,147) .. controls (132.5,140) and (238.5,120) .. (291.5,179) .. controls (344.5,238) and (488.5,281) .. (424.5,347) .. controls (360.5,413) and (197.5,425) .. (132.5,385) .. controls (67.5,345) and (40.5,213) .. (52.5,183) .. controls (64.5,153) and (96.5,154) .. (114.5,147) -- cycle ;
%Shape: Polygon Curved [id:ds017107247871358422] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (327.5,30) .. controls (429.5,53) and (593.5,55) .. (605.5,143) .. controls (617.5,231) and (538.5,324) .. (450.5,372) .. controls (362.5,420) and (259.5,503) .. (120.5,407) .. controls (-18.5,311) and (-25.5,99) .. (80.5,47) .. controls (186.5,-5) and (225.5,7) .. (327.5,30) -- cycle ;
%Shape: Circle [id:dp380175351564354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293,267.5) .. controls (293,269.99) and (295.01,272) .. (297.5,272) .. controls (299.99,272) and (302,269.99) .. (302,267.5) .. controls (302,265.01) and (299.99,263) .. (297.5,263) .. controls (295.01,263) and (293,265.01) .. (293,267.5) -- cycle ;
%Curve Lines [id:da6924225800289964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (416.81,129.24) .. controls (370.66,117.11) and (293.62,152.42) .. (297.5,263) ;
\draw [shift={(421,130.5)}, rotate = 198.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Polygon Curved [id:ds0791890500947231] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (151.5,172) .. controls (169.5,165) and (265.5,156) .. (283.5,193) .. controls (301.5,230) and (282.5,282) .. (243.5,275) .. controls (204.5,268) and (150.5,253) .. (115.5,230) .. controls (80.5,207) and (133.5,179) .. (151.5,172) -- cycle ;
%Shape: Circle [id:dp6407266081926136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,332.5) .. controls (380,334.99) and (382.01,337) .. (384.5,337) .. controls (386.99,337) and (389,334.99) .. (389,332.5) .. controls (389,330.01) and (386.99,328) .. (384.5,328) .. controls (382.01,328) and (380,330.01) .. (380,332.5) -- cycle ;
%Shape: Circle [id:dp9323473372293609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.37,196.01) .. controls (200.3,198.25) and (201.24,200.94) .. (203.48,202.02) .. controls (205.72,203.09) and (208.41,202.15) .. (209.49,199.91) .. controls (210.56,197.67) and (209.62,194.98) .. (207.38,193.9) .. controls (205.14,192.83) and (202.45,193.77) .. (201.37,196.01) -- cycle ;
%Curve Lines [id:da18565311914716864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (409.78,99.83) .. controls (359.94,72.66) and (252.31,86.77) .. (207.38,193.9) ;
\draw [shift={(413.5,102)}, rotate = 212.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp3397303814085275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229,236.5) .. controls (229,238.99) and (231.01,241) .. (233.5,241) .. controls (235.99,241) and (238,238.99) .. (238,236.5) .. controls (238,234.01) and (235.99,232) .. (233.5,232) .. controls (231.01,232) and (229,234.01) .. (229,236.5) -- cycle ;
%Curve Lines [id:da7721299609609426] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (382.31,112.31) .. controls (336.62,116.15) and (274.24,135.97) .. (233.5,232) ;
\draw [shift={(386.5,112)}, rotate = 176.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp12479935748273052] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322,318.5) .. controls (322,320.99) and (324.01,323) .. (326.5,323) .. controls (328.99,323) and (331,320.99) .. (331,318.5) .. controls (331,316.01) and (328.99,314) .. (326.5,314) .. controls (324.01,314) and (322,316.01) .. (322,318.5) -- cycle ;
%Curve Lines [id:da10222607478308654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (384.5,328) .. controls (360.98,240.78) and (376.84,183.33) .. (429.25,149.07) ;
\draw [shift={(432.5,147)}, rotate = 508.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Polygon Curved [id:ds2748902187717269] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (387.5,86) .. controls (405.5,79) and (501.5,70) .. (519.5,107) .. controls (537.5,144) and (518.5,196) .. (479.5,189) .. controls (440.5,182) and (386.5,167) .. (351.5,144) .. controls (316.5,121) and (369.5,93) .. (387.5,86) -- cycle ;
%Curve Lines [id:da9922992785126916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (326.5,314) .. controls (302.98,226.78) and (336.12,179.9) .. (389.22,146.06) ;
\draw [shift={(392.5,144)}, rotate = 508.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (142,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathfrak{R}$};
% Text Node
\draw (200,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbb{N}$};
% Text Node
\draw (448,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$I_{\mathfrak{R}}$};
% Text Node
\draw (438,150) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {finite set};
% Text Node
\draw (139,301.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\bigcup _{i\in I_{\mathfrak{R}}} s_{A}( i)$};


\end{tikzpicture}

